Planetary Nebula Velocities in the Disk and Bulge of M31

We present radial velocities for a sample of 723 planetary nebulae (PNe) in the disk and bulge of M31, measured using the WYFFOS fibre spectrograph on the William Herschel telescope. Velocities are determined using the [OIII] 5007 Angstrom emission line. Rotation and velocity dispersion are measured to a radius of 50 arcminutes (11.5 kpc), the first stellar rotation curve and velocity dispersion profile for M31 to such a radius. Our kinematics are consistent with rotational support at radii well beyond the bulge effective radius of 1.4kpc, although our data beyond a radius of 5kpc are limited. We present tentative evidence for kinematic substructure in the bulge of M31 to be studied fully in a later work. This paper is part of an ongoing project to constrain the total mass, mass distribution and velocity anisotropy of the disk, bulge and halo of M31.

==> (inline-0) <==
\begin{longtable}[c]{lllrrrrrrr}
\caption{\label{datatable}
Positions and Velocities of Planetary Nebulae.}

\endhead

\endfoot

\hline 
Identifier	&	RA   &	Dec       &   cz     &	error & Major axis &Minor Axis&Radius   &Azimuth &N	\\	
                &    (J2000) &    (J2000) &   (km/s) &  (km/s)& Arcmin     & Arcmin   & Arcmin  & Degrees&Obs  \\ \hline	
PN\_8\_1\_1 & 00 38 43.65 & 41 14 11.2 & -271.0 & 8.2 & -27.34 & 36.09 & 45.28 & 127.14 & 1 \\
PN\_8\_4\_1 & 00 38 46.17 & 41 28 19.4 & -243.4 & 6.0 & -15.40 & 43.67 & 46.31 & 109.42 & 1 \\
PN\_12\_4\_1 & 00 38 48.37 & 40 45 31.7 & -437.0 & 6.0 & -50.50 & 19.19 & 54.02 & 159.20 & 1 \\
PN\_12\_4\_2 & 00 38 49.51 & 40 44 25.4 & -573.2 & 11.6 & -51.29 & 18.38 & 54.48 & 160.28 & 1 \\
PN\_12\_1\_1 & 00 38 51.09 & 40 42 \ 3.8 & 84.6 & 13.5 & -53.07 & 16.80 & 55.66 & 162.43 & 1 \\
PN\_12\_4\_5 & 00 38 54.40 & 40 53 38.5 & -111.8 & 8.2 & -43.16 & 22.82 & 48.82 & 152.13 & 1 \\
PN\_7\_1\_2 & 00 39 \ 1.10 & 41 51 11.5 & -219.8 & 8.2 & 5.05 & 54.28 & 54.51 & 84.68 & 1 \\
PN\_12\_1\_2 & 00 39 \ 4.49 & 40 34 29.7 & -527.2 & 8.2 & -57.88 & 10.43 & 58.81 & 169.78 & 1 \\
PN\_12\_1\_6 & 00 39 \ 5.31 & 40 41 45.8 & -384.0 & 6.0 & -51.79 & 14.41 & 53.76 & 164.45 & 1 \\
PN\_12\_1\_5 & 00 39 \ 6.23 & 40 38 19.3 & -319.6 & 11.6 & -54.53 & 12.32 & 55.91 & 167.27 & 1 \\
PN\_8\_1\_3 & 00 39 \ 7.98 & 41 12 25.4 & -239.9 & 8.2 & -26.21 & 31.32 & 40.84 & 129.93 & 1 \\
PN\_12\_1\_4 & 00 39 10.09 & 40 37 27.8 & -520.4 & 6.0 & -54.83 & 11.23 & 55.97 & 168.42 & 1 \\
PN\_12\_3\_2 & 00 39 11.11 & 40 56 58.2 & -297.0 & 8.2 & -38.63 & 22.10 & 44.50 & 150.23 & 1 \\
PN\_12\_4\_6 & 00 39 13.05 & 40 50 \ 7.2 & -285.2 & 9.9 & -44.07 & 17.92 & 47.58 & 157.87 & 1 \\
PN\_12\_4\_7 & 00 39 17.13 & 40 45 13.7 & -558.6 & 6.0 & -47.67 & 14.52 & 49.83 & 163.06 & 1 \\
PN\_8\_1\_5 & 00 39 22.62 & 41 \ 6 57.2 & -377.5 & 6.0 & -29.17 & 25.95 & 39.04 & 138.34 & 1 \\
PN\_12\_4\_13 & 00 39 22.73 & 40 48 44.1 & -570.4 & 6.0 & -44.18 & 15.63 & 46.86 & 160.52 & 1 \\
PN\_8\_1\_4 & 00 39 23.47 & 41 \ 9 38.7 & -152.4 & 6.0 & -26.86 & 27.34 & 38.33 & 134.48 & 1 \\
PN\_12\_3\_5 & 00 39 24.54 & 41 \ 4 32.5 & -425.0 & 6.0 & -30.95 & 24.29 & 39.34 & 141.87 & 1 \\
PN\_12\_1\_7 & 00 39 25.43 & 40 38 25.0 & -489.3 & 8.2 & -52.40 & 9.37 & 53.23 & 169.86 & 1 \\
PN\_12\_4\_8 & 00 39 26.17 & 40 44 26.7 & -411.2 & 6.0 & -47.35 & 12.67 & 49.01 & 165.02 & 1 \\
PN\_12\_4\_14 & 00 39 26.55 & 40 53 37.7 & -428.0 & 11.6 & -39.73 & 17.80 & 43.54 & 155.86 & 1 \\
PN\_12\_4\_11 & 00 39 29.10 & 40 52 \ 2.0 & -435.3 & 6.0 & -40.78 & 16.50 & 43.99 & 157.96 & 1 \\
PN\_12\_4\_10 & 00 39 31.20 & 40 51 25.4 & -457.5 & 6.0 & -41.05 & 15.83 & 44.00 & 158.91 & 1 \\
PN\_12\_4\_15 & 00 39 34.55 & 40 49 11.8 & -417.0 & 6.0 & -42.53 & 14.05 & 44.79 & 161.72 & 1 \\
PN\_8\_4\_2 & 00 39 34.90 & 41 23 44.2 & -253.4 & 6.0 & -14.02 & 33.55 & 36.36 & 112.68 & 1 \\
PN\_12\_3\_4 & 00 39 35.18 & 40 55 53.8 & -463.8 & 6.0 & -36.94 & 17.74 & 40.98 & 154.34 & 1 \\
PN\_12\_4\_17 & 00 39 40.37 & 40 47 27.1 & -471.5 & 6.0 & -43.35 & 12.15 & 45.02 & 164.34 & 1 \\
PN\_12\_3\_7 & 00 39 42.54 & 41 \ 2 21.0 & -455.7 & 6.0 & -30.84 & 20.25 & 36.89 & 146.70 & 1 \\
PN\_12\_3\_8 & 00 39 43.53 & 41 \ 3 30.6 & -430.7 & 6.0 & -29.77 & 20.76 & 36.30 & 145.12 & 1 \\
PN\_12\_1\_9 & 00 39 43.97 & 40 35 41.4 & -460.7 & 8.2 & -52.65 & 4.93 & 52.88 & 174.65 & 1 \\
PN\_12\_1\_10 & 00 39 44.84 & 40 33 51.1 & -460.4 & 9.9 & -54.07 & 3.75 & 54.20 & 176.03 & 1 \\
PN\_12\_1\_8 & 00 39 45.40 & 40 31 42.2 & -549.5 & 8.2 & -55.78 & 2.45 & 55.84 & 177.49 & 1 \\
PN\_8\_1\_7 & 00 39 48.20 & 41 \ 8 42.1 & -297.6 & 6.0 & -25.00 & 22.97 & 33.95 & 137.42 & 1 \\
PN\_8\_1\_8 & 00 39 48.57 & 41 10 40.8 & -447.7 & 6.0 & -23.33 & 24.04 & 33.50 & 134.14 & 1 \\
PN\_2\_2\_17 & 00 39 49.07 & 40 42 39.6 & -148.1 & 8.2 & -46.36 & 8.08 & 47.06 & 170.11 & 1 \\
PN\_8\_4\_3 & 00 39 49.26 & 41 24 \ 9.5 & -258.5 & 6.0 & -12.15 & 31.57 & 33.82 & 111.05 & 1 \\
PN\_12\_1\_13 & 00 39 50.16 & 40 40 40.6 & -447.1 & 6.0 & -47.88 & 6.79 & 48.36 & 171.93 & 1 \\
PN\_8\_3\_2 & 00 39 50.70 & 41 30 43.0 & -263.8 & 6.0 & -6.59 & 35.06 & 35.68 & 100.65 & 1 \\
PN\_12\_3\_9 & 00 39 50.78 & 40 55 49.3 & -437.3 & 6.0 & -35.33 & 15.27 & 38.49 & 156.62 & 1 \\
PN\_2\_2\_48 & 00 39 50.82 & 40 53 23.4 & -453.9 & 13.5 & -37.33 & 13.89 & 39.83 & 159.59 & 1 \\
PN\_8\_4\_6 & 00 39 51.25 & 41 27 \ 7.1 & -480.9 & 6.0 & -9.50 & 32.94 & 34.28 & 106.09 & 1 \\
PN\_8\_1\_6 & 00 39 51.38 & 41 13 38.3 & -369.4 & 6.0 & -20.59 & 25.28 & 32.60 & 129.17 & 1 \\
PN\_12\_1\_16 & 00 39 53.97 & 40 31 56.5 & -469.3 & 8.2 & -54.66 & 1.24 & 54.68 & 178.70 & 1 \\
PN\_12\_4\_21 & 00 39 55.06 & 40 45 52.0 & -505.7 & 6.0 & -43.08 & 8.96 & 44.00 & 168.25 & 1 \\
PN\_8\_3\_3 & 00 39 56.60 & 41 35 19.0 & -227.6 & 6.0 & -2.18 & 36.76 & 36.82 & 93.39 & 1 \\
PN\_7\_1\_3 & 00 39 56.90 & 41 43 \ 6.7 & -315.4 & 6.0 & 4.28 & 41.13 & 41.35 & 84.07 & 1 \\
PN\_12\_3\_13 & 00 39 56.98 & 41 \ 5 \ 7.7 & -317.8 & 6.0 & -27.00 & 19.59 & 33.36 & 144.05 & 1 \\
PN\_12\_1\_15 & 00 39 58.26 & 40 34 \ 5.0 & -553.3 & 8.2 & -52.44 & 1.78 & 52.47 & 178.05 & 1 \\
PN\_8\_1\_9 & 00 39 58.85 & 41 \ 6 42.3 & -442.8 & 6.0 & -25.51 & 20.19 & 32.53 & 141.64 & 1 \\
PN\_7\_1\_6 & 00 40 \ 0.55 & 41 49 19.3 & -212.0 & 6.0 & 9.78 & 44.09 & 45.16 & 77.50 & 1 \\
PN\_12\_4\_20 & 00 40 \ 0.83 & 40 44 55.5 & -490.2 & 6.0 & -43.23 & 7.53 & 43.88 & 170.12 & 1 \\
PN\_12\_1\_11 & 00 40 \ 1.86 & 40 37 28.2 & -561.3 & 6.0 & -49.26 & 3.14 & 49.36 & 176.35 & 1 \\
PN\_12\_4\_25 & 00 40 \ 3.09 & 40 50 36.5 & -567.3 & 8.2 & -38.31 & 10.40 & 39.70 & 164.81 & 1 \\
PN\_7\_1\_4 & 00 40 \ 3.40 & 41 43 59.9 & -194.3 & 6.0 & 5.69 & 40.64 & 41.03 & 82.02 & 1 \\
PN\_2\_2\_21 & 00 40 \ 5.18 & 40 42 16.0 & -481.0 & 6.0 & -44.95 & 5.34 & 45.27 & 173.22 & 1 \\
PN\_12\_1\_17 & 00 40 \ 8.03 & 40 32 11.9 & -331.9 & 6.0 & -52.94 & -0.82 & 52.94 & 180.88 & 1 \\
PN\_7\_1\_5 & 00 40 \ 8.88 & 41 40 43.8 & -240.5 & 6.0 & 3.58 & 37.94 & 38.11 & 84.61 & 1 \\
PN\_7\_1\_7 & 00 40 10.48 & 41 49 18.8 & -177.3 & 6.0 & 10.82 & 42.56 & 43.92 & 75.74 & 1 \\
PN\_8\_4\_9 & 00 40 10.60 & 41 21 23.7 & -220.7 & 6.0 & -12.16 & 26.70 & 29.34 & 114.48 & 1 \\
PN\_12\_3\_19 & 00 40 10.82 & 40 54 38.6 & -531.5 & 6.0 & -34.16 & 11.49 & 36.04 & 161.41 & 1 \\
PN\_12\_3\_20 & 00 40 11.29 & 40 54 55.0 & -435.3 & 6.0 & -33.88 & 11.57 & 35.80 & 161.15 & 1 \\
PN\_8\_3\_9 & 00 40 13.57 & 41 38 41.9 & -229.2 & 6.0 & 2.41 & 36.07 & 36.15 & 86.18 & 1 \\
PN\_12\_1\_21 & 00 40 13.73 & 40 35 41.7 & -562.0 & 6.0 & -49.44 & 0.28 & 49.44 & 179.68 & 1 \\
PN\_12\_1\_22 & 00 40 14.54 & 40 38 50.3 & -535.8 & 6.0 & -46.77 & 1.94 & 46.81 & 177.63 & 1 \\
PN\_8\_3\_10 & 00 40 14.56 & 41 37 42.1 & -230.6 & 6.0 & 1.69 & 35.35 & 35.39 & 87.26 & 1 \\
PN\_12\_3\_17 & 00 40 15.60 & 40 58 29.7 & -542.7 & 6.0 & -30.47 & 12.93 & 33.10 & 157.01 & 1 \\
PN\_8\_4\_7 & 00 40 15.82 & 41 28 22.8 & -317.4 & 6.0 & -5.85 & 29.86 & 30.43 & 101.08 & 1 \\
PN\_1\_2\_9 & 00 40 16.68 & 41 17 30.3 & -354.6 & 8.2 & -14.71 & 23.56 & 27.77 & 121.98 & 1 \\
PN\_12\_3\_14 & 00 40 16.73 & 41 \ 4 28.7 & -360.2 & 6.0 & -25.43 & 16.15 & 30.12 & 147.58 & 1 \\
PN\_12\_3\_16 & 00 40 17.22 & 40 59 45.8 & -561.2 & 6.0 & -29.26 & 13.40 & 32.18 & 155.39 & 1 \\
PN\_7\_1\_9 & 00 40 17.50 & 41 45 59.0 & -217.1 & 6.0 & 8.82 & 39.60 & 40.57 & 77.44 & 1 \\
PN\_12\_4\_38 & 00 40 18.46 & 40 52 \ 0.9 & -564.3 & 6.0 & -35.50 & 8.81 & 36.58 & 166.07 & 1 \\
PN\_8\_3\_6 & 00 40 20.35 & 41 38 17.4 & -227.2 & 6.0 & 2.79 & 34.79 & 34.90 & 85.42 & 1 \\
PN\_7\_1\_10 & 00 40 21.54 & 41 42 26.2 & -282.6 & 6.0 & 6.33 & 36.96 & 37.50 & 80.28 & 1 \\
PN\_8\_1\_12 & 00 40 21.81 & 41 10 \ 4.5 & -246.0 & 6.0 & -20.28 & 18.54 & 27.48 & 137.56 & 1 \\
PN\_12\_4\_34 & 00 40 22.11 & 40 48 49.8 & -410.2 & 6.0 & -37.73 & 6.43 & 38.27 & 170.33 & 1 \\
PN\_12\_4\_30 & 00 40 23.50 & 40 44 \ 0.6 & -600.4 & 6.0 & -41.55 & 3.47 & 41.69 & 175.22 & 1 \\
PN\_12\_3\_21 & 00 40 24.70 & 40 58 \ 2.9 & -363.3 & 6.0 & -29.87 & 11.26 & 31.92 & 159.34 & 1 \\
PN\_12\_4\_31 & 00 40 24.94 & 40 47 17.6 & -423.7 & 6.0 & -38.69 & 5.12 & 39.03 & 172.47 & 1 \\
PN\_7\_1\_11 & 00 40 25.53 & 41 40 \ 6.8 & -227.5 & 6.0 & 4.84 & 35.03 & 35.36 & 82.13 & 1 \\
PN\_12\_4\_36 & 00 40 25.74 & 40 51 45.4 & -414.0 & 6.0 & -34.93 & 7.53 & 35.73 & 167.84 & 1 \\
PN\_12\_1\_24 & 00 40 25.74 & 40 37 \ 6.1 & -526.8 & 6.0 & -46.99 & -0.80 & 47.00 & 180.98 & 1 \\
PN\_12\_3\_23 & 00 40 25.81 & 41 \ 1 \ 9.1 & -370.7 & 6.0 & -27.19 & 12.85 & 30.08 & 154.70 & 1 \\
PN\_8\_4\_10 & 00 40 26.25 & 41 20 27.6 & -344.8 & 6.0 & -11.26 & 23.75 & 26.29 & 115.36 & 1 \\
PN\_8\_3\_12 & 00 40 28.81 & 41 33 \ 0.6 & -320.9 & 6.0 & -0.66 & 30.49 & 30.50 & 91.23 & 1 \\
PN\_12\_3\_24 & 00 40 30.08 & 41 \ 1 20.2 & -460.9 & 6.0 & -26.58 & 12.30 & 29.29 & 155.18 & 1 \\
PN\_12\_1\_23 & 00 40 30.81 & 40 36 53.9 & -487.2 & 6.0 & -46.61 & -1.71 & 46.64 & 182.10 & 1 \\
PN\_2\_2\_29 & 00 40 30.82 & 40 42 30.1 & -574.9 & 6.0 & -42.00 & 1.48 & 42.03 & 177.99 & 1 \\
PN\_12\_4\_33 & 00 40 30.89 & 40 45 46.9 & -552.1 & 6.0 & -39.30 & 3.33 & 39.44 & 175.16 & 1 \\
PN\_8\_3\_16 & 00 40 32.24 & 41 39 \ 2.8 & -241.8 & 6.0 & 4.67 & 33.39 & 33.72 & 82.03 & 1 \\
PN\_12\_3\_26 & 00 40 33.28 & 40 55 58.6 & -386.4 & 6.0 & -30.65 & 8.75 & 31.88 & 164.06 & 1 \\
PN\_12\_1\_29 & 00 40 33.75 & 40 32 46.0 & -519.8 & 6.0 & -49.69 & -4.52 & 49.90 & 185.19 & 1 \\
PN\_8\_1\_16 & 00 40 33.87 & 41 \ 8 34.8 & -582.7 & 6.0 & -20.22 & 15.83 & 25.68 & 141.95 & 1 \\
PN\_12\_4\_40 & 00 40 35.18 & 40 50 \ 7.3 & -523.6 & 4.2 & -35.26 & 5.13 & 35.63 & 171.73 & 2 \\
PN\_12\_4\_41 & 00 40 35.48 & 40 45 16.8 & -492.5 & 6.0 & -39.21 & 2.33 & 39.28 & 176.60 & 1 \\
PN\_11\_1\_2 & 00 40 36.33 & 41 42 \ 2.5 & -254.8 & 6.0 & 7.57 & 34.47 & 35.29 & 77.61 & 1 \\
PN\_1\_1\_1 & 00 40 39.02 & 41 14 38.9 & -345.2 & 13.5 & -14.68 & 18.48 & 23.60 & 128.46 & 1 \\
PN\_2\_4\_9 & 00 40 39.91 & 40 43 37.1 & -444.0 & 6.0 & -40.10 & 0.69 & 40.11 & 179.01 & 1 \\
PN\_1\_3\_1 & 00 40 40.63 & 41 39 \ 5.7 & -233.3 & 6.0 & 5.61 & 32.13 & 32.62 & 80.10 & 1 \\
PN\_11\_1\_3 & 00 40 41.29 & 41 45 17.1 & -233.1 & 8.2 & 10.77 & 35.55 & 37.14 & 73.15 & 1 \\
PN\_2\_3\_6 & 00 40 41.52 & 40 55 34.6 & -543.3 & 6.0 & -30.10 & 7.24 & 30.95 & 166.47 & 1 \\
PN\_1\_3\_3 & 00 40 42.67 & 41 29 38.7 & -265.8 & 8.2 & -1.95 & 26.44 & 26.52 & 94.22 & 1 \\
PN\_2\_4\_4 & 00 40 43.41 & 40 52 \ 8.1 & -592.3 & 6.0 & -32.72 & 4.99 & 33.10 & 171.32 & 1 \\
PN\_1\_4\_2 & 00 40 43.74 & 41 18 40.4 & -376.7 & 6.0 & -10.86 & 20.04 & 22.79 & 118.46 & 1 \\
PN\_1\_4\_3 & 00 40 43.93 & 41 22 10.9 & -299.6 & 6.0 & -7.95 & 22.00 & 23.40 & 109.88 & 1 \\
PN\_2\_3\_10 & 00 40 44.36 & 40 59 37.0 & -468.2 & 6.0 & -26.47 & 9.10 & 27.99 & 161.02 & 1 \\
PN\_2\_1\_3 & 00 40 44.38 & 40 40 30.8 & -518.4 & 6.0 & -42.18 & -1.77 & 42.21 & 182.40 & 1 \\
PN\_2\_4\_6 & 00 40 45.66 & 40 49 13.5 & -591.4 & 6.0 & -34.87 & 2.99 & 35.00 & 175.10 & 1 \\
PN\_2\_4\_11 & 00 40 46.18 & 40 47 50.1 & -558.9 & 6.0 & -35.96 & 2.12 & 36.02 & 176.63 & 1 \\
PN\_2\_3\_5 & 00 40 48.08 & 41 \ 2 \ 2.0 & -415.2 & 6.0 & -24.08 & 9.90 & 26.04 & 157.65 & 1 \\
PN\_2\_4\_12 & 00 40 48.42 & 40 43 33.2 & -548.0 & 6.0 & -39.24 & -0.67 & 39.25 & 180.98 & 1 \\
PN\_1\_1\_3 & 00 40 49.11 & 41 10 48.4 & -423.4 & 6.0 & -16.76 & 14.73 & 22.31 & 138.68 & 1 \\
PN\_2\_1\_5 & 00 40 49.56 & 40 39 46.5 & -414.0 & 6.0 & -42.22 & -3.00 & 42.33 & 184.06 & 1 \\
PN\_1\_4\_1 & 00 40 50.45 & 41 23 35.0 & -322.3 & 6.0 & -6.11 & 21.80 & 22.64 & 105.65 & 1 \\
PN\_2\_3\_7 & 00 40 50.63 & 40 54 56.8 & -449.6 & 6.0 & -29.63 & 5.47 & 30.13 & 169.54 & 1 \\
PN\_1\_1\_2 & 00 40 53.30 & 41 16 37.9 & -288.4 & 6.0 & -11.52 & 17.40 & 20.87 & 123.50 & 1 \\
PN\_2\_4\_8 & 00 40 54.01 & 40 46 39.9 & -483.4 & 6.0 & -36.08 & 0.23 & 36.08 & 179.63 & 1 \\
PN\_2\_4\_2 & 00 40 54.38 & 40 48 10.6 & -564.0 & 6.0 & -34.80 & 1.03 & 34.81 & 178.30 & 1 \\
PN\_11\_1\_1 & 00 40 54.66 & 41 48 15.8 & -357.3 & 6.0 & 14.63 & 35.20 & 38.12 & 67.42 & 1 \\
PN\_2\_3\_4 & 00 40 55.91 & 41 \ 3 \ 8.5 & -350.3 & 6.0 & -22.33 & 9.32 & 24.19 & 157.35 & 1 \\
PN\_2\_1\_9 & 00 40 57.24 & 40 36 \ 7.4 & -508.1 & 6.0 & -44.40 & -6.27 & 44.84 & 188.04 & 1 \\
PN\_2\_3\_2 & 00 40 57.41 & 41 \ 1 \ 2.8 & -470.1 & 6.0 & -23.89 & 7.89 & 25.16 & 161.72 & 1 \\
PN\_2\_3\_3 & 00 40 57.58 & 41 \ 0 \ 1.8 & -270.6 & 6.0 & -24.71 & 7.29 & 25.76 & 163.57 & 1 \\
PN\_1\_1\_6 & 00 40 58.49 & 41 \ 9 \ 6.9 & -346.1 & 6.0 & -17.14 & 12.32 & 21.11 & 144.30 & 1 \\
PN\_1\_3\_4 & 00 40 58.75 & 41 29 32.5 & -286.7 & 6.0 & -0.32 & 23.91 & 23.91 & 90.77 & 1 \\
PN\_1\_1\_7 & 00 41 \ 3.09 & 41 11 57.8 & -468.5 & 6.0 & -14.31 & 13.23 & 19.49 & 137.24 & 1 \\
PN\_2\_3\_13 & 00 41 \ 3.40 & 40 55 53.6 & -547.8 & 6.0 & -27.48 & 4.03 & 27.78 & 171.66 & 1 \\
PN\_2\_1\_11 & 00 41 \ 3.73 & 40 41 13.5 & -564.0 & 6.0 & -39.50 & -4.38 & 39.74 & 186.33 & 1 \\
PN\_2\_4\_13 & 00 41 \ 3.79 & 40 48 50.4 & -353.3 & 6.0 & -33.24 & -0.05 & 33.24 & 180.09 & 1 \\
PN\_2\_4\_15 & 00 41 \ 5.73 & 40 48 11.1 & -281.8 & 6.0 & -33.57 & -0.73 & 33.57 & 181.24 & 1 \\
PN\_2\_3\_20 & 00 41 \ 9.20 & 41 \ 3 43.3 & -536.8 & 4.2 & -20.43 & 7.59 & 21.79 & 159.62 & 2 \\
PN\_1\_4\_4 & 00 41 \ 9.82 & 41 20 45.6 & -274.5 & 6.0 & -6.36 & 17.20 & 18.34 & 110.29 & 1 \\
PN\_2\_4\_19 & 00 41 10.18 & 40 51 44.1 & -473.8 & 6.0 & -30.17 & 0.60 & 30.18 & 178.85 & 1 \\
PN\_2\_1\_18 & 00 41 11.62 & 40 34 14.5 & -472.2 & 11.6 & -44.39 & -9.59 & 45.41 & 192.19 & 1 \\
PN\_2\_4\_18 & 00 41 11.85 & 40 43 24.8 & -516.0 & 6.0 & -36.83 & -4.40 & 37.09 & 186.81 & 1 \\
PN\_2\_1\_17 & 00 41 12.39 & 40 35 58.0 & -531.5 & 6.0 & -42.89 & -8.73 & 43.77 & 191.50 & 1 \\
PN\_2\_1\_13 & 00 41 13.50 & 40 42 15.6 & -537.9 & 6.0 & -37.60 & -5.31 & 37.97 & 188.04 & 1 \\
PN\_2\_4\_16 & 00 41 13.66 & 40 45 47.9 & -545.7 & 6.0 & -34.67 & -3.32 & 34.83 & 185.47 & 1 \\
PN\_1\_1\_21 & 00 41 15.07 & 41 \ 7 26.8 & -345.0 & 6.0 & -16.73 & 8.80 & 18.91 & 152.26 & 1 \\
PN\_1\_4\_6 & 00 41 15.72 & 41 27 19.8 & -321.9 & 6.0 & -0.33 & 20.04 & 20.04 & 90.94 & 1 \\
PN\_1\_1\_16 & 00 41 16.91 & 41 12 11.6 & -262.2 & 6.0 & -12.64 & 11.22 & 16.90 & 138.39 & 1 \\
PN\_1\_4\_9 & 00 41 17.65 & 41 18 45.4 & -400.9 & 8.2 & -7.17 & 14.85 & 16.49 & 115.76 & 1 \\
PN\_2\_1\_16 & 00 41 18.69 & 40 37 42.6 & -526.3 & 6.0 & -40.77 & -8.71 & 41.69 & 192.06 & 1 \\
PN\_2\_4\_26 & 00 41 19.08 & 40 53 41.8 & -494.7 & 6.0 & -27.60 & 0.34 & 27.60 & 179.29 & 1 \\
PN\_2\_4\_27 & 00 41 19.34 & 40 52 20.5 & -417.5 & 6.0 & -28.68 & -0.47 & 28.69 & 180.94 & 1 \\
PN\_11\_1\_5 & 00 41 19.78 & 41 41 \ 9.8 & -358.4 & 6.0 & 11.47 & 27.30 & 29.61 & 67.21 & 1 \\
PN\_2\_4\_32 & 00 41 19.91 & 40 44 57.9 & -442.6 & 6.0 & -34.68 & -4.77 & 35.01 & 187.83 & 1 \\
PN\_2\_3\_32 & 00 41 23.13 & 41 \ 4 12.5 & -350.5 & 8.2 & -18.53 & 5.71 & 19.39 & 162.88 & 1 \\
PN\_2\_4\_23 & 00 41 23.32 & 40 50 51.9 & -551.1 & 6.0 & -29.47 & -1.93 & 29.53 & 183.75 & 1 \\
PN\_1\_1\_11 & 00 41 23.43 & 41 14 28.0 & -402.2 & 6.0 & -10.07 & 11.51 & 15.30 & 131.18 & 1 \\
PN\_2\_3\_38 & 00 41 25.26 & 40 56 \ 2.2 & -547.4 & 6.0 & -25.01 & 0.72 & 25.02 & 178.36 & 1 \\
PN\_1\_4\_7 & 00 41 25.39 & 41 28 22.2 & -293.5 & 6.0 & 1.56 & 19.14 & 19.20 & 85.34 & 1 \\
PN\_2\_1\_15 & 00 41 26.47 & 40 32 45.0 & -283.3 & 8.2 & -44.00 & -12.76 & 45.82 & 196.17 & 1 \\
PN\_2\_4\_31 & 00 41 26.87 & 40 43 15.8 & -392.9 & 6.0 & -35.33 & -6.82 & 35.98 & 190.93 & 1 \\
PN\_2\_3\_35 & 00 41 27.01 & 40 58 \ 6.3 & -426.9 & 6.0 & -23.12 & 1.62 & 23.18 & 175.98 & 1 \\
PN\_2\_3\_29 & 00 41 28.19 & 41 \ 2 30.3 & -570.1 & 8.2 & -19.38 & 3.95 & 19.78 & 168.47 & 1 \\
PN\_1\_4\_8 & 00 41 28.81 & 41 26 47.7 & -274.3 & 6.0 & 0.63 & 17.72 & 17.73 & 87.96 & 1 \\
PN\_1\_1\_22 & 00 41 29.41 & 41 \ 6 38.5 & -247.4 & 8.2 & -15.86 & 6.12 & 17.00 & 158.88 & 1 \\
PN\_1\_1\_23 & 00 41 31.09 & 41 \ 9 36.0 & -424.4 & 6.0 & -13.25 & 7.55 & 15.25 & 150.31 & 1 \\
PN\_2\_3\_24 & 00 41 31.17 & 41 \ 1 11.0 & -443.1 & 6.0 & -20.15 & 2.74 & 20.33 & 172.26 & 1 \\
PN\_2\_3\_25 & 00 41 32.24 & 41 \ 0 11.9 & -536.5 & 6.0 & -20.84 & 2.01 & 20.94 & 174.49 & 1 \\
PN\_2\_3\_39 & 00 41 33.19 & 40 55 48.5 & -572.9 & 6.0 & -24.34 & -0.64 & 24.35 & 181.52 & 1 \\
PN\_1\_1\_25 & 00 41 33.71 & 41 12 56.3 & -394.0 & 6.0 & -10.22 & 9.05 & 13.66 & 138.47 & 1 \\
PN\_2\_4\_30 & 00 41 35.26 & 40 45 49.2 & -486.6 & 6.0 & -32.32 & -6.67 & 33.00 & 191.65 & 1 \\
PN\_2\_3\_34 & 00 41 39.07 & 41 \ 4 45.0 & -486.2 & 9.9 & -16.37 & 3.55 & 16.75 & 167.76 & 1 \\
PN\_2\_4\_34 & 00 41 39.96 & 40 46 47.7 & -339.3 & 6.0 & -31.01 & -6.84 & 31.76 & 192.44 & 1 \\
PN\_2\_4\_38 & 00 41 41.18 & 40 52 46.7 & -465.2 & 6.0 & -25.97 & -3.61 & 26.22 & 187.92 & 1 \\
PN\_1\_1\_27 & 00 41 42.94 & 41 16 36.7 & -340.1 & 6.0 & -6.22 & 9.73 & 11.54 & 122.58 & 1 \\
PN\_2\_3\_47 & 00 41 43.90 & 41 \ 4 36.1 & -405.8 & 11.6 & -15.97 & 2.72 & 16.20 & 170.34 & 1 \\
PN\_1\_4\_13 & 00 41 45.38 & 41 20 36.5 & -313.2 & 6.0 & -2.67 & 11.63 & 11.94 & 102.95 & 1 \\
PN\_2\_3\_45 & 00 41 45.45 & 40 58 36.2 & -463.0 & 6.0 & -20.73 & -0.95 & 20.75 & 182.62 & 1 \\
PN\_1\_4\_16 & 00 41 45.89 & 41 26 34.4 & -443.1 & 6.0 & 2.28 & 14.96 & 15.13 & 81.35 & 1 \\
PN\_2\_3\_48 & 00 41 46.06 & 41 \ 3 11.9 & -426.2 & 6.0 & -16.89 & 1.58 & 16.96 & 174.65 & 1 \\
PN\_2\_3\_41 & 00 41 46.25 & 41 \ 0 34.4 & -510.5 & 6.0 & -19.02 & 0.05 & 19.02 & 179.84 & 1 \\
PN\_11\_1\_6 & 00 41 48.35 & 41 43 30.2 & -316.9 & 9.9 & 16.43 & 24.26 & 29.30 & 55.88 & 1 \\
PN\_2\_4\_36 & 00 41 48.92 & 40 48 53.5 & -397.2 & 6.0 & -28.32 & -7.04 & 29.18 & 193.95 & 1 \\
PN\_1\_1\_28 & 00 41 49.66 & 41 11 21.6 & -341.5 & 6.0 & -9.80 & 5.69 & 11.34 & 149.88 & 1 \\
PN\_1\_1\_45 & 00 41 50.14 & 41 \ 7 34.0 & -401.6 & 6.0 & -12.87 & 3.45 & 13.32 & 165.00 & 1 \\
PN\_2\_1\_23 & 00 41 51.79 & 40 37 32.8 & -527.7 & 6.0 & -37.32 & -13.96 & 39.85 & 200.51 & 1 \\
PN\_1\_4\_17 & 00 41 52.35 & 41 25 32.2 & -218.0 & 6.0 & 2.12 & 13.38 & 13.54 & 81.01 & 1 \\
PN\_1\_3\_8 & 00 41 54.55 & 41 36 16.5 & -143.5 & 6.0 & 11.16 & 19.18 & 22.19 & 59.79 & 1 \\
PN\_2\_1\_22 & 00 41 54.96 & 40 40 22.4 & -507.6 & 6.0 & -34.66 & -12.84 & 36.96 & 200.33 & 1 \\
PN\_1\_3\_7 & 00 41 56.79 & 41 37 \ 5.3 & -196.2 & 13.5 & 12.07 & 19.30 & 22.76 & 57.97 & 1 \\
PN\_2\_3\_59 & 00 42 \ 0.55 & 41 \ 2 \ 5.9 & -585.5 & 6.0 & -16.23 & -1.29 & 16.28 & 184.54 & 1 \\
PN\_1\_4\_19 & 00 42 \ 1.48 & 41 24 21.0 & -246.1 & 6.0 & 2.12 & 11.29 & 11.49 & 79.36 & 1 \\
PN\_2\_4\_44 & 00 42 \ 1.87 & 40 53 22.4 & -476.4 & 6.0 & -23.25 & -6.48 & 24.13 & 195.58 & 1 \\
PN\_2\_1\_25 & 00 42 \ 3.33 & 40 31 39.5 & -551.8 & 11.6 & -40.90 & -19.13 & 45.15 & 205.07 & 1 \\
PN\_1\_1\_54 & 00 42 \ 5.24 & 41 16 \ 9.7 & -336.4 & 6.0 & -4.19 & 6.03 & 7.34 & 124.79 & 1 \\
PN\_1\_1\_71 & 00 42 \ 6.63 & 41 11 33.0 & -312.8 & 8.2 & -7.82 & 3.18 & 8.44 & 157.89 & 1 \\
PN\_1\_1\_65 & 00 42 \ 7.70 & 41 13 28.2 & -425.5 & 8.2 & -6.13 & 4.11 & 7.38 & 146.16 & 1 \\
PN\_3\_2\_37 & 00 42 \ 9.64 & 40 52 35.4 & -479.7 & 6.0 & -23.05 & -8.14 & 24.44 & 199.44 & 1 \\
PN\_1\_3\_13 & 00 42 \ 9.91 & 41 35 39.4 & -339.0 & 13.5 & 12.30 & 16.47 & 20.55 & 53.24 & 1 \\
P375 & 00 42 10.27 & 41 12 38.0 & -414.2 & 6.4 & -6.54 & 3.24 & 7.30 & 153.68 & 1 \\
P374 & 00 42 10.28 & 41 \ 8 51.1 & -494.5 & 4.6 & -9.64 & 1.07 & 9.70 & 173.66 & 1 \\
PN\_6\_2\_109 & 00 42 10.35 & 41 20 45.3 & -190.1 & 13.5 & 0.13 & 7.87 & 7.87 & 89.09 & 1 \\
P296 & 00 42 10.48 & 41 16 \ 5.6 & -285.2 & 4.6 & -3.68 & 5.18 & 6.36 & 125.39 & 1 \\
P377 & 00 42 11.05 & 41 \ 8 \ 4.4 & -474.3 & 6.4 & -10.20 & 0.51 & 10.21 & 177.15 & 1 \\
P295 & 00 42 11.55 & 41 16 11.5 & -316.3 & 4.6 & -3.49 & 5.08 & 6.16 & 124.50 & 1 \\
PN\_3\_2\_28 & 00 42 11.89 & 40 49 \ 7.8 & -409.0 & 8.2 & -25.64 & -10.46 & 27.70 & 202.20 & 1 \\
PN\_1\_1\_80 & 00 42 12.24 & 41 \ 7 26.9 & -551.5 & 8.2 & -10.58 & -0.03 & 10.58 & 180.19 & 1 \\
PN\_1\_4\_23 & 00 42 12.56 & 41 26 17.2 & -322.1 & 8.2 & 4.90 & 10.70 & 11.77 & 65.39 & 1 \\
P378 & 00 42 12.57 & 41 13 25.6 & -390.5 & 3.3 & -5.65 & 3.34 & 6.56 & 149.42 & 2 \\
PN\_11\_3\_2 & 00 42 12.61 & 42 \ 3 42.2 & -263.0 & 11.6 & 35.59 & 32.10 & 47.93 & 42.05 & 1 \\
P379 & 00 42 13.15 & 41 \ 9 54.2 & -395.5 & 6.4 & -8.47 & 1.23 & 8.56 & 171.74 & 1 \\
PN\_3\_2\_29 & 00 42 13.61 & 40 50 28.5 & -424.5 & 6.0 & -24.35 & -9.96 & 26.31 & 202.25 & 1 \\
P380 & 00 42 13.85 & 41 13 36.7 & -283.0 & 4.6 & -5.36 & 3.24 & 6.26 & 148.79 & 1 \\
P381 & 00 42 13.86 & 41 \ 8 57.9 & -319.6 & 4.6 & -9.17 & 0.58 & 9.18 & 176.36 & 1 \\
P292 & 00 42 15.05 & 41 15 57.3 & -124.1 & 4.6 & -3.31 & 4.40 & 5.50 & 126.91 & 1 \\
PN\_1\_3\_14 & 00 42 15.14 & 41 39 \ 9.6 & -330.2 & 9.9 & 15.73 & 17.67 & 23.66 & 48.32 & 1 \\
PN\_2\_3\_64 & 00 42 15.15 & 40 55 32.0 & -502.2 & 6.0 & -20.04 & -7.30 & 21.33 & 200.03 & 1 \\
P382 & 00 42 15.72 & 41 12 43.4 & -452.2 & 4.6 & -5.88 & 2.45 & 6.37 & 157.41 & 1 \\
P293 & 00 42 15.92 & 41 16 17.3 & -334.2 & 4.6 & -2.94 & 4.46 & 5.34 & 123.39 & 1 \\
P385 & 00 42 16.54 & 41 11 \ 7.0 & -502.8 & 4.6 & -7.11 & 1.40 & 7.25 & 168.85 & 1 \\
PN\_1\_4\_26 & 00 42 17.19 & 41 22 36.6 & -258.1 & 13.5 & 2.38 & 7.88 & 8.23 & 73.19 & 1 \\
PN\_1\_4\_29 & 00 42 17.56 & 41 20 32.0 & -291.9 & 8.2 & 0.72 & 6.64 & 6.67 & 83.82 & 1 \\
P387 & 00 42 18.64 & 41 14 56.7 & -253.5 & 4.6 & -3.75 & 3.27 & 4.97 & 138.89 & 1 \\
P291 & 00 42 18.65 & 41 16 \ 0.9 & -369.4 & 4.6 & -2.87 & 3.88 & 4.83 & 126.47 & 1 \\
PN\_2\_3\_66 & 00 42 19.12 & 40 57 \ 8.6 & -285.8 & 5.5 & -18.29 & -7.00 & 19.58 & 200.94 & 2 \\
P388 & 00 42 19.24 & 41 10 \ 6.6 & -257.7 & 4.6 & -7.65 & 0.41 & 7.66 & 176.94 & 1 \\
P389 & 00 42 20.09 & 41 15 34.3 & -405.8 & 8.2 & -3.08 & 3.41 & 4.59 & 132.11 & 1 \\
P390 & 00 42 20.38 & 41 \ 7 58.3 & -580.7 & 4.6 & -9.28 & -0.99 & 9.33 & 186.10 & 1 \\
P391 & 00 42 20.42 & 41 12 41.4 & -528.0 & 4.6 & -5.40 & 1.70 & 5.67 & 162.50 & 1 \\
P91 & 00 42 20.79 & 41 16 53.1 & -181.9 & 4.6 & -1.93 & 4.05 & 4.48 & 115.43 & 1 \\
P393 & 00 42 21.16 & 41 \ 9 42.7 & 42.0 & 4.6 & -7.77 & -0.12 & 7.77 & 180.85 & 1 \\
PN\_1\_4\_24 & 00 42 21.55 & 41 25 19.5 & -286.2 & 13.5 & 5.08 & 8.77 & 10.13 & 59.93 & 1 \\
P395 & 00 42 21.68 & 41 \ 9 54.5 & -338.6 & 4.6 & -7.55 & -0.08 & 7.55 & 180.63 & 1 \\
P97 & 00 42 21.83 & 41 14 11.1 & -453.6 & 4.6 & -4.03 & 2.34 & 4.66 & 149.81 & 1 \\
P396 & 00 42 22.07 & 41 11 25.8 & -582.0 & 4.6 & -6.26 & 0.73 & 6.30 & 173.37 & 1 \\
P92 & 00 42 22.36 & 41 16 \ 4.2 & -276.6 & 4.4 & -2.42 & 3.34 & 4.13 & 125.97 & 2 \\
P398 & 00 42 22.56 & 41 \ 8 32.0 & -375.7 & 4.6 & -8.58 & -1.01 & 8.64 & 186.69 & 1 \\
P182 & 00 42 22.81 & 41 15 31.9 & -412.9 & 4.6 & -2.82 & 2.96 & 4.09 & 133.56 & 1 \\
PN\_11\_1\_7 & 00 42 22.85 & 41 46 \ 0.3 & -220.5 & 11.6 & 22.17 & 20.41 & 30.13 & 42.64 & 1 \\
P400 & 00 42 23.18 & 41 13 37.3 & -377.0 & 4.4 & -4.34 & 1.81 & 4.71 & 157.35 & 2 \\
P401 & 00 42 23.66 & 41 \ 9 23.2 & -419.0 & 4.6 & -7.76 & -0.69 & 7.79 & 185.06 & 1 \\
P402 & 00 42 23.84 & 41 \ 8 29.8 & -492.9 & 4.6 & -8.47 & -1.23 & 8.56 & 188.23 & 1 \\
P149 & 00 42 24.39 & 41 12 11.4 & -384.5 & 3.2 & -5.39 & 0.81 & 5.45 & 171.49 & 3 \\
P183 & 00 42 24.47 & 41 14 38.7 & -404.6 & 4.6 & -3.37 & 2.20 & 4.02 & 146.83 & 1 \\
PN\_1\_1\_88 & 00 42 24.63 & 41 \ 7 28.2 & -261.0 & 8.2 & -9.23 & -1.93 & 9.43 & 191.84 & 1 \\
P404 & 00 42 24.65 & 41 10 48.4 & -389.9 & 4.6 & -6.49 & -0.03 & 6.49 & 180.24 & 1 \\
P148 & 00 42 25.01 & 41 12 16.3 & -669.7 & 4.6 & -5.25 & 0.76 & 5.31 & 171.80 & 1 \\
P407 & 00 42 25.45 & 41 12 \ 0.5 & -358.9 & 4.6 & -5.42 & 0.54 & 5.45 & 174.33 & 1 \\
P93 & 00 42 25.60 & 41 15 42.5 & -559.7 & 4.4 & -2.37 & 2.63 & 3.55 & 132.00 & 2 \\
P409 & 00 42 25.91 & 41 11 \ 5.9 & -351.4 & 4.6 & -6.12 & -0.05 & 6.12 & 180.51 & 1 \\
P147 & 00 42 25.93 & 41 12 31.2 & -441.2 & 4.6 & -4.95 & 0.76 & 5.01 & 171.30 & 1 \\
P410 & 00 42 27.00 & 41 \ 9 44.4 & -533.9 & 4.3 & -7.11 & -1.00 & 7.18 & 188.01 & 2 \\
PN\_2\_4\_54 & 00 42 27.00 & 40 49 40.5 & -452.2 & 8.2 & -23.56 & -12.50 & 26.67 & 207.94 & 1 \\
P101 & 00 42 27.14 & 41 14 54.4 & -492.6 & 4.6 & -2.86 & 1.94 & 3.46 & 145.91 & 1 \\
P49 & 00 42 27.18 & 41 14 34.2 & -341.7 & 4.6 & -3.14 & 1.74 & 3.59 & 150.99 & 1 \\
P47 & 00 42 27.76 & 41 16 19.2 & -321.4 & 4.6 & -1.64 & 2.65 & 3.12 & 121.71 & 1 \\
P46 & 00 42 27.77 & 41 16 30.7 & -450.4 & 4.6 & -1.48 & 2.76 & 3.13 & 118.20 & 1 \\
P412 & 00 42 28.22 & 41 17 35.7 & -313.5 & 6.4 & -0.54 & 3.31 & 3.36 & 99.33 & 1 \\
P413 & 00 42 28.31 & 41 \ 9 56.0 & -321.5 & 4.6 & -6.81 & -1.09 & 6.90 & 189.10 & 1 \\
P95 & 00 42 28.33 & 41 15 28.9 & -399.6 & 4.6 & -2.26 & 2.08 & 3.08 & 137.38 & 1 \\
P414 & 00 42 28.46 & 41 \ 9 34.3 & 39.9 & 4.6 & -7.09 & -1.32 & 7.22 & 190.56 & 1 \\
P416 & 00 42 28.77 & 41 \ 8 49.5 & -350.6 & 6.4 & -7.67 & -1.80 & 7.88 & 193.19 & 1 \\
PN\_2\_4\_53 & 00 42 28.93 & 40 44 38.6 & -160.3 & 8.2 & -27.47 & -15.68 & 31.63 & 209.71 & 1 \\
PN\_6\_2\_29 & 00 42 28.94 & 41 \ 7 12.7 & -523.9 & 11.6 & -8.98 & -2.75 & 9.39 & 197.02 & 1 \\
P419 & 00 42 28.96 & 41 11 37.0 & -281.3 & 4.6 & -5.36 & -0.23 & 5.37 & 182.43 & 1 \\
P48 & 00 42 29.06 & 41 15 16.1 & -238.8 & 4.3 & -2.36 & 1.85 & 3.00 & 141.92 & 2 \\
P150 & 00 42 29.47 & 41 10 49.6 & -136.3 & 4.6 & -5.96 & -0.76 & 6.00 & 187.26 & 1 \\
P50 & 00 42 29.54 & 41 14 \ 4.2 & -277.4 & 4.6 & -3.29 & 1.09 & 3.47 & 161.69 & 1 \\
P98 & 00 42 29.67 & 41 13 51.8 & -507.7 & 4.6 & -3.45 & 0.95 & 3.57 & 164.58 & 1 \\
PN\_2\_3\_68 & 00 42 29.75 & 41 \ 3 30.2 & -468.6 & 6.0 & -11.93 & -5.00 & 12.93 & 202.74 & 1 \\
PN\_2\_1\_33 & 00 42 30.58 & 40 34 46.5 & 256.0 & 9.9 & -35.38 & -21.59 & 41.45 & 211.39 & 1 \\
P421 & 00 42 30.73 & 41 17 52.9 & -310.0 & 6.4 & -0.04 & 3.09 & 3.09 & 90.72 & 1 \\
P43 & 00 42 31.00 & 41 16 24.9 & -94.6 & 4.6 & -1.21 & 2.21 & 2.52 & 118.77 & 1 \\
PN\_3\_2\_38 & 00 42 31.05 & 40 53 \ 4.4 & -411.0 & 6.3 & -20.34 & -11.18 & 23.20 & 208.79 & 2 \\
P422 & 00 42 31.32 & 41 10 29.0 & -478.8 & 4.6 & -6.04 & -1.24 & 6.16 & 191.61 & 1 \\
P424 & 00 42 31.98 & 41 17 31.9 & -137.7 & 6.4 & -0.19 & 2.70 & 2.70 & 94.05 & 1 \\
PN\_3\_2\_5 & 00 42 32.18 & 40 33 58.3 & 226.8 & 6.0 & -35.87 & -22.30 & 42.23 & 211.87 & 1 \\
P45 & 00 42 32.51 & 41 15 58.3 & -257.0 & 4.6 & -1.41 & 1.72 & 2.23 & 129.38 & 1 \\
P151 & 00 42 32.57 & 41 10 14.3 & -580.7 & 4.6 & -6.10 & -1.57 & 6.30 & 194.46 & 1 \\
P42 & 00 42 32.76 & 41 16 32.4 & -394.1 & 4.6 & -0.92 & 2.01 & 2.21 & 114.61 & 1 \\
P41 & 00 42 33.21 & 41 16 49.1 & -482.7 & 4.6 & -0.64 & 2.10 & 2.19 & 107.05 & 1 \\
P51 & 00 42 34.12 & 41 15 \ 4.4 & -341.0 & 4.6 & -1.98 & 0.96 & 2.20 & 154.12 & 1 \\
P429 & 00 42 34.49 & 41 \ 9 14.8 & -496.0 & 4.6 & -6.71 & -2.44 & 7.14 & 199.97 & 1 \\
PN\_1\_1\_95 & 00 42 34.54 & 41 \ 9 15.8 & -489.2 & 13.5 & -6.69 & -2.44 & 7.12 & 200.01 & 1 \\
P430 & 00 42 34.96 & 41 \ 8 15.4 & -487.4 & 4.6 & -7.47 & -3.08 & 8.08 & 202.40 & 1 \\
P53 & 00 42 35.26 & 41 14 45.9 & -259.2 & 4.6 & -2.11 & 0.61 & 2.19 & 163.94 & 1 \\
P432 & 00 42 35.73 & 41 18 23.0 & -232.1 & 6.4 & 0.91 & 2.61 & 2.76 & 70.76 & 1 \\
P152 & 00 42 35.77 & 41 11 \ 1.0 & -259.7 & 4.6 & -5.12 & -1.62 & 5.37 & 197.57 & 1 \\
P39 & 00 42 36.41 & 41 16 56.9 & -322.8 & 4.6 & -0.19 & 1.68 & 1.69 & 96.53 & 1 \\
P69 & 00 42 36.92 & 41 12 \ 9.4 & -597.1 & 4.6 & -4.06 & -1.15 & 4.22 & 195.74 & 1 \\
P54 & 00 42 37.08 & 41 14 35.1 & -503.0 & 4.6 & -2.06 & 0.22 & 2.07 & 173.83 & 1 \\
P37 & 00 42 37.19 & 41 16 26.3 & -339.5 & 6.4 & -0.53 & 1.27 & 1.37 & 112.53 & 1 \\
P38 & 00 42 37.74 & 41 16 43.0 & -301.0 & 4.6 & -0.24 & 1.34 & 1.36 & 100.09 & 1 \\
P140 & 00 42 38.03 & 41 13 44.1 & -288.2 & 4.6 & -2.65 & -0.41 & 2.68 & 188.82 & 1 \\
P437 & 00 42 38.13 & 41 \ 9 55.1 & -474.2 & 4.6 & -5.77 & -2.61 & 6.33 & 204.39 & 1 \\
P35 & 00 42 38.27 & 41 15 33.3 & -374.0 & 4.6 & -1.13 & 0.60 & 1.28 & 152.28 & 1 \\
P438 & 00 42 38.34 & 41 \ 9 58.5 & -483.2 & 4.6 & -5.70 & -2.61 & 6.27 & 204.65 & 1 \\
P143 & 00 42 38.35 & 41 14 27.2 & -267.5 & 4.6 & -2.03 & -0.05 & 2.03 & 181.37 & 1 \\
P55 & 00 42 38.38 & 41 14 34.2 & -492.9 & 4.6 & -1.93 & 0.01 & 1.93 & 179.59 & 1 \\
P439 & 00 42 38.53 & 41 11 17.5 & -369.0 & 4.6 & -4.60 & -1.89 & 4.97 & 202.33 & 1 \\
P102 & 00 42 39.53 & 41 18 31.1 & -257.8 & 3.7 & 1.43 & 2.10 & 2.54 & 55.75 & 2 \\
P82 & 00 42 39.80 & 41 17 \ 3.0 & -207.6 & 6.4 & 0.26 & 1.22 & 1.24 & 78.10 & 1 \\
P103 & 00 42 40.19 & 41 18 41.6 & -359.4 & 4.6 & 1.64 & 2.10 & 2.67 & 51.93 & 1 \\
PN\_3\_4\_7 & 00 42 40.21 & 40 51 \ 2.3 & -147.5 & 8.2 & -21.01 & -13.76 & 25.12 & 213.22 & 1 \\
P160 & 00 42 40.24 & 41 13 50.6 & -199.6 & 6.4 & -2.32 & -0.69 & 2.42 & 196.53 & 1 \\
PN\_6\_4\_16 & 00 42 40.25 & 41 19 \ 5.5 & -744.8 & 13.5 & 1.98 & 2.32 & 3.05 & 49.54 & 1 \\
P444 & 00 42 40.39 & 41 11 33.2 & -444.0 & 4.6 & -4.18 & -2.03 & 4.65 & 205.84 & 1 \\
P56 & 00 42 40.70 & 41 14 \ 9.7 & -253.2 & 4.6 & -2.01 & -0.58 & 2.09 & 196.01 & 1 \\
P105 & 00 42 41.23 & 41 19 \ 8.4 & -142.2 & 6.4 & 2.12 & 2.20 & 3.05 & 45.97 & 1 \\
P447 & 00 42 41.31 & 41 18 20.5 & -334.9 & 6.4 & 1.48 & 1.73 & 2.27 & 49.43 & 1 \\
P83 & 00 42 41.36 & 41 17 48.8 & -549.9 & 4.6 & 1.05 & 1.41 & 1.76 & 53.42 & 1 \\
P448 & 00 42 41.44 & 41 18 11.8 & -218.6 & 13.3 & 1.37 & 1.62 & 2.12 & 49.77 & 1 \\
P153 & 00 42 41.50 & 41 \ 9 58.5 & -595.6 & 4.6 & -5.36 & -3.10 & 6.19 & 210.07 & 1 \\
PN\_10\_4\_2 & 00 42 41.99 & 41 56 56.1 & -113.6 & 11.6 & 33.17 & 23.75 & 40.79 & 35.61 & 1 \\
P57 & 00 42 42.11 & 41 14 \ 9.1 & -308.6 & 4.6 & -1.87 & -0.80 & 2.03 & 203.19 & 1 \\
P5 & 00 42 42.34 & 41 15 53.1 & -604.5 & 4.6 & -0.42 & 0.16 & 0.45 & 159.60 & 1 \\
P450 & 00 42 42.83 & 41 \ 9 46.5 & -363.0 & 4.6 & -5.38 & -3.42 & 6.37 & 212.47 & 1 \\
P154 & 00 42 42.89 & 41 \ 9 22.0 & -348.3 & 4.6 & -5.70 & -3.67 & 6.78 & 212.72 & 1 \\
P8 & 00 42 43.79 & 41 16 \ 0.9 & -251.9 & 6.4 & -0.16 & 0.01 & 0.16 & 176.68 & 1 \\
P155 & 00 42 43.84 & 41 10 46.3 & -244.1 & 4.6 & -4.45 & -3.01 & 5.37 & 214.03 & 1 \\
P451 & 00 42 43.88 & 41 \ 8 60.0 & -375.3 & 4.6 & -5.90 & -4.03 & 7.14 & 214.33 & 1 \\
P157 & 00 42 44.94 & 41 12 11.0 & -356.6 & 4.6 & -3.18 & -2.37 & 3.96 & 216.68 & 1 \\
P107 & 00 42 45.44 & 41 19 18.2 & -174.5 & 3.3 & 2.71 & 1.64 & 3.17 & 31.21 & 2 \\
P109 & 00 42 45.45 & 41 19 57.1 & -328.6 & 6.4 & 3.24 & 2.01 & 3.82 & 31.82 & 1 \\
PN\_3\_3\_5 & 00 42 45.60 & 40 59 21.3 & -329.3 & 6.0 & -13.61 & -9.83 & 16.79 & 215.82 & 1 \\
P2 & 00 42 45.97 & 41 16 24.1 & -212.1 & 4.6 & 0.39 & -0.10 & 0.40 & 345.00 & 1 \\
P455 & 00 42 46.01 & 41 18 24.8 & -198.5 & 4.5 & 2.04 & 1.04 & 2.29 & 27.06 & 2 \\
P1 & 00 42 46.18 & 41 16 41.0 & -492.0 & 4.6 & 0.64 & 0.02 & 0.64 & 2.21 & 1 \\
P67 & 00 42 46.66 & 41 13 16.0 & -414.3 & 4.6 & -2.10 & -2.01 & 2.91 & 223.69 & 1 \\
P61 & 00 42 46.72 & 41 14 21.0 & -185.2 & 4.6 & -1.21 & -1.40 & 1.85 & 229.11 & 1 \\
P456 & 00 42 47.22 & 41 11 32.5 & -307.5 & 6.4 & -3.46 & -3.09 & 4.63 & 221.75 & 1 \\
P457 & 00 42 47.29 & 41 11 39.5 & -498.8 & 8.2 & -3.35 & -3.03 & 4.52 & 222.09 & 1 \\
P12 & 00 42 47.55 & 41 16 21.3 & -337.1 & 4.6 & 0.52 & -0.37 & 0.64 & 324.34 & 1 \\
P458 & 00 42 47.58 & 41 11 27.1 & -296.4 & 4.6 & -3.49 & -3.19 & 4.73 & 222.44 & 1 \\
P165 & 00 42 47.58 & 41 14 59.3 & -524.7 & 6.4 & -0.59 & -1.16 & 1.31 & 242.94 & 1 \\
P459 & 00 42 47.62 & 41 21 \ 1.1 & -169.9 & 13.3 & 4.35 & 2.29 & 4.92 & 27.77 & 1 \\
P163 & 00 42 47.65 & 41 13 47.9 & -146.2 & 4.6 & -1.56 & -1.86 & 2.43 & 229.94 & 1 \\
P114 & 00 42 47.92 & 41 20 58.9 & -150.9 & 4.6 & 4.35 & 2.22 & 4.89 & 27.06 & 1 \\
P460 & 00 42 48.22 & 41 17 33.9 & -492.0 & 6.4 & 1.59 & 0.22 & 1.60 & 7.79 & 1 \\
P62 & 00 42 48.91 & 41 15 23.9 & -565.7 & 4.6 & -0.12 & -1.13 & 1.14 & 264.20 & 1 \\
P23 & 00 42 48.94 & 41 16 55.5 & -111.2 & 3.3 & 1.14 & -0.26 & 1.17 & 347.08 & 2 \\
P227 & 00 42 49.44 & 41 22 10.3 & -312.9 & 3.3 & 5.49 & 2.67 & 6.11 & 25.96 & 2 \\
P330 & 00 42 49.58 & 41 16 49.9 & -280.1 & 6.4 & 1.13 & -0.41 & 1.20 & 339.93 & 1 \\
P112 & 00 42 49.65 & 41 18 40.8 & -165.9 & 4.6 & 2.65 & 0.64 & 2.73 & 13.49 & 1 \\
P113 & 00 42 49.82 & 41 20 \ 7.6 & -269.3 & 4.6 & 3.86 & 1.44 & 4.12 & 20.48 & 1 \\
PN\_3\_4\_1 & 00 42 49.88 & 40 51 10.2 & -525.7 & 11.6 & -19.85 & -15.18 & 24.99 & 217.41 & 1 \\
PN\_3\_4\_11 & 00 42 50.62 & 40 45 27.9 & -183.3 & 6.0 & -24.44 & -18.57 & 30.70 & 217.23 & 1 \\
P78 & 00 42 50.90 & 41 14 47.2 & -338.4 & 4.6 & -0.40 & -1.79 & 1.83 & 257.37 & 1 \\
P75 & 00 42 51.34 & 41 15 56.2 & -400.4 & 6.4 & 0.59 & -1.20 & 1.33 & 296.15 & 1 \\
PN\_10\_4\_1 & 00 42 51.78 & 41 58 46.2 & -241.7 & 8.2 & 35.71 & 23.31 & 42.65 & 33.14 & 1 \\
P28 & 00 42 52.11 & 41 17 24.4 & -223.1 & 4.6 & 1.87 & -0.47 & 1.93 & 345.85 & 1 \\
P224 & 00 42 52.60 & 41 20 22.6 & -201.0 & 3.7 & 4.36 & 1.16 & 4.51 & 14.86 & 2 \\
P225 & 00 42 52.68 & 41 21 \ 3.2 & -243.1 & 4.6 & 4.92 & 1.53 & 5.16 & 17.29 & 1 \\
P64 & 00 42 52.71 & 41 14 15.6 & -601.8 & 4.6 & -0.64 & -2.37 & 2.46 & 254.95 & 1 \\
P223 & 00 42 52.79 & 41 20 18.9 & -206.1 & 4.6 & 4.33 & 1.09 & 4.47 & 14.15 & 1 \\
PN\_3\_4\_3 & 00 42 53.02 & 40 48 59.5 & -207.5 & 6.0 & -21.30 & -16.92 & 27.20 & 218.47 & 1 \\
PN\_3\_3\_4 & 00 42 53.03 & 40 58 18.8 & -346.9 & 8.2 & -13.66 & -11.57 & 17.90 & 220.27 & 1 \\
P32 & 00 42 53.35 & 41 18 17.0 & -120.3 & 4.6 & 2.73 & -0.16 & 2.73 & 356.64 & 1 \\
P24 & 00 42 53.37 & 41 16 27.9 & -270.6 & 4.6 & 1.24 & -1.21 & 1.73 & 315.77 & 1 \\
P222 & 00 42 53.43 & 41 19 51.7 & -211.7 & 4.6 & 4.03 & 0.73 & 4.09 & 10.32 & 1 \\
P29 & 00 42 53.53 & 41 17 33.8 & -450.4 & 4.6 & 2.16 & -0.60 & 2.24 & 344.42 & 1 \\
P475 & 00 42 54.17 & 41 13 36.7 & -347.4 & 6.4 & -1.01 & -2.97 & 3.14 & 251.19 & 1 \\
P476 & 00 42 54.22 & 41 14 17.0 & -133.9 & 4.6 & -0.46 & -2.59 & 2.63 & 260.03 & 1 \\
PN\_10\_1\_3 & 00 42 54.35 & 41 41 28.5 & -260.8 & 13.5 & 21.83 & 13.00 & 25.40 & 30.77 & 1 \\
P116 & 00 42 54.49 & 41 21 23.0 & -351.8 & 3.3 & 5.39 & 1.44 & 5.58 & 15.00 & 2 \\
P76 & 00 42 54.58 & 41 15 37.2 & -115.5 & 4.6 & 0.68 & -1.88 & 2.00 & 289.86 & 1 \\
P77 & 00 42 54.59 & 41 15 21.6 & -37.8 & 4.6 & 0.47 & -2.03 & 2.08 & 282.95 & 1 \\
P190 & 00 42 55.30 & 41 18 14.8 & -240.3 & 4.6 & 2.91 & -0.48 & 2.95 & 350.60 & 1 \\
P30 & 00 42 55.44 & 41 17 20.7 & -290.2 & 4.6 & 2.18 & -1.02 & 2.41 & 334.95 & 1 \\
P26 & 00 42 55.51 & 41 16 24.4 & -421.1 & 13.3 & 1.42 & -1.57 & 2.12 & 312.19 & 1 \\
P479 & 00 42 55.69 & 41 25 49.1 & -252.0 & 2.0 & 9.15 & 3.81 & 9.91 & 22.58 & 6 \\
P175 & 00 42 55.79 & 41 16 15.8 & -221.4 & 4.6 & 1.34 & -1.69 & 2.16 & 308.24 & 1 \\
P120 & 00 42 56.08 & 41 17 32.3 & -241.3 & 4.6 & 2.41 & -1.01 & 2.61 & 337.31 & 1 \\
P122 & 00 42 56.20 & 41 19 12.7 & -318.4 & 4.6 & 3.79 & -0.07 & 3.79 & 359.01 & 1 \\
P117 & 00 42 56.21 & 41 22 \ 2.8 & -8.4 & 3.3 & 6.12 & 1.56 & 6.31 & 14.31 & 2 \\
PN\_6\_3\_7 & 00 42 56.29 & 41 37 38.7 & -541.0 & 13.5 & 18.90 & 10.50 & 21.62 & 29.06 & 1 \\
P480 & 00 42 56.38 & 41 18 53.6 & -139.5 & 8.2 & 3.55 & -0.28 & 3.56 & 355.56 & 1 \\
PN\_6\_3\_8 & 00 42 56.38 & 41 29 41.4 & -145.8 & 13.5 & 12.39 & 5.92 & 13.74 & 25.54 & 1 \\
P167 & 00 42 56.39 & 41 13 28.7 & -681.6 & 3.3 & -0.88 & -3.39 & 3.50 & 255.43 & 2 \\
P171 & 00 42 56.92 & 41 14 \ 8.4 & -431.3 & 6.4 & -0.28 & -3.09 & 3.10 & 264.80 & 1 \\
P191 & 00 42 56.93 & 41 18 14.1 & -160.1 & 4.6 & 3.07 & -0.74 & 3.16 & 346.49 & 1 \\
P136 & 00 42 57.20 & 41 16 59.1 & -332.6 & 4.6 & 2.08 & -1.50 & 2.56 & 324.23 & 1 \\
P80 & 00 42 57.33 & 41 17 25.4 & -302.7 & 4.6 & 2.45 & -1.27 & 2.76 & 332.69 & 1 \\
P189 & 00 42 57.36 & 41 17 14.7 & -524.7 & 4.6 & 2.31 & -1.37 & 2.69 & 329.26 & 1 \\
P232 & 00 42 57.43 & 41 23 \ 5.5 & -304.1 & 4.6 & 7.10 & 1.97 & 7.37 & 15.52 & 1 \\
P33 & 00 42 57.75 & 41 18 47.9 & 129.6 & 4.6 & 3.62 & -0.54 & 3.66 & 351.51 & 1 \\
P27 & 00 42 57.98 & 41 16 21.3 & -122.0 & 4.6 & 1.65 & -1.98 & 2.57 & 309.76 & 1 \\
P173 & 00 42 58.02 & 41 14 52.1 & -430.8 & 4.6 & 0.43 & -2.84 & 2.87 & 278.69 & 1 \\
P31 & 00 42 58.33 & 41 17 \ 9.7 & -218.0 & 4.6 & 2.34 & -1.57 & 2.82 & 326.20 & 1 \\
P234 & 00 42 58.37 & 41 25 11.0 & -403.4 & 6.4 & 8.92 & 3.03 & 9.42 & 18.76 & 1 \\
P483 & 00 42 58.45 & 41 15 \ 6.0 & -524.7 & 8.2 & 0.67 & -2.77 & 2.85 & 283.59 & 1 \\
PN\_3\_3\_10 & 00 42 58.47 & 40 59 34.6 & -325.9 & 6.0 & -12.04 & -11.69 & 16.78 & 224.15 & 1 \\
PN\_6\_4\_54 & 00 42 58.87 & 41 22 13.2 & -154.8 & 13.5 & 6.54 & 1.25 & 6.66 & 10.82 & 1 \\
P180 & 00 42 58.95 & 41 18 54.5 & 30.5 & 4.6 & 3.84 & -0.66 & 3.90 & 350.22 & 1 \\
PN\_10\_4\_10 & 00 42 59.10 & 42 \ 2 14.0 & -321.4 & 9.9 & 39.33 & 24.19 & 46.17 & 31.59 & 1 \\
PN\_10\_1\_7 & 00 42 59.26 & 41 48 40.0 & -225.2 & 8.2 & 28.24 & 16.38 & 32.64 & 30.11 & 1 \\
P221 & 00 42 59.35 & 41 21 45.9 & -260.1 & 3.3 & 6.22 & 0.92 & 6.29 & 8.37 & 2 \\
P484 & 00 42 59.58 & 41 20 \ 3.0 & 69.8 & 6.4 & 4.84 & -0.10 & 4.85 & 358.77 & 1 \\
P231 & 00 42 59.64 & 41 23 \ 7.9 & -165.0 & 4.6 & 7.37 & 1.66 & 7.56 & 12.66 & 1 \\
P135 & 00 42 59.92 & 41 16 49.0 & -307.3 & 4.6 & 2.23 & -2.01 & 3.01 & 317.98 & 1 \\
P485 & 00 43 \ 0.19 & 41 21 34.0 & -291.3 & 6.4 & 6.15 & 0.67 & 6.19 & 6.25 & 1 \\
PN\_10\_4\_9 & 00 43 \ 0.51 & 41 58 55.7 & -283.9 & 8.2 & 36.77 & 22.08 & 42.89 & 30.98 & 1 \\
P172 & 00 43 \ 0.61 & 41 14 42.8 & -252.2 & 4.6 & 0.59 & -3.33 & 3.38 & 280.00 & 1 \\
PN\_6\_3\_11 & 00 43 \ 0.81 & 41 30 11.5 & -308.5 & 13.5 & 13.28 & 5.53 & 14.39 & 22.61 & 1 \\
P124 & 00 43 \ 0.86 & 41 18 42.4 & -79.0 & 4.6 & 3.88 & -1.07 & 4.03 & 344.57 & 1 \\
P198 & 00 43 \ 1.18 & 41 20 \ 4.5 & -220.1 & 4.6 & 5.04 & -0.34 & 5.05 & 356.19 & 1 \\
P487 & 00 43 \ 1.31 & 41 26 20.1 & -112.7 & 3.7 & 10.18 & 3.24 & 10.68 & 17.66 & 2 \\
PN\_3\_4\_12 & 00 43 \ 2.04 & 40 49 30.0 & -156.6 & 6.0 & -19.90 & -18.03 & 26.85 & 222.17 & 1 \\
P177 & 00 43 \ 2.39 & 41 16 49.6 & -301.8 & 4.6 & 2.51 & -2.39 & 3.46 & 316.43 & 1 \\
P200 & 00 43 \ 2.54 & 41 20 28.2 & -253.5 & 3.7 & 5.51 & -0.32 & 5.52 & 356.70 & 2 \\
P489 & 00 43 \ 2.56 & 41 16 59.9 & -406.9 & 6.4 & 2.67 & -2.31 & 3.53 & 319.06 & 1 \\
PN\_6\_1\_40 & 00 43 \ 2.59 & 41 \ 8 43.0 & -344.7 & 13.5 & -4.11 & -7.08 & 8.18 & 239.85 & 1 \\
P201 & 00 43 \ 2.96 & 41 20 40.4 & -148.9 & 3.3 & 5.72 & -0.27 & 5.73 & 357.34 & 2 \\
P491 & 00 43 \ 3.00 & 41 26 10.8 & -87.6 & 3.2 & 10.23 & 2.89 & 10.63 & 15.78 & 3 \\
P235 & 00 43 \ 3.53 & 41 24 35.3 & -89.7 & 3.7 & 8.99 & 1.90 & 9.18 & 11.91 & 2 \\
P179 & 00 43 \ 3.72 & 41 17 37.3 & -127.7 & 4.6 & 3.30 & -2.13 & 3.93 & 327.12 & 1 \\
P492 & 00 43 \ 3.88 & 41 21 24.4 & -314.0 & 4.6 & 6.42 & 0.01 & 6.42 & 0.13 & 1 \\
P199 & 00 43 \ 4.35 & 41 20 \ 8.2 & -243.7 & 4.6 & 5.43 & -0.79 & 5.49 & 351.75 & 1 \\
P493 & 00 43 \ 4.56 & 41 14 43.1 & -454.6 & 3.7 & 1.02 & -3.93 & 4.06 & 284.50 & 2 \\
P220 & 00 43 \ 4.75 & 41 21 43.0 & -144.7 & 4.6 & 6.77 & 0.06 & 6.77 & 0.50 & 1 \\
PN\_10\_4\_6 & 00 43 \ 5.20 & 41 55 52.4 & -288.4 & 6.0 & 34.77 & 19.61 & 39.92 & 29.42 & 1 \\
P125 & 00 43 \ 5.21 & 41 17 37.9 & -225.5 & 3.3 & 3.47 & -2.36 & 4.20 & 325.81 & 2 \\
P195 & 00 43 \ 5.34 & 41 18 32.6 & -549.7 & 4.6 & 4.23 & -1.85 & 4.62 & 336.34 & 1 \\
P132 & 00 43 \ 5.39 & 41 19 28.2 & -355.7 & 4.6 & 5.00 & -1.33 & 5.17 & 345.10 & 1 \\
P126 & 00 43 \ 5.70 & 41 18 13.6 & -525.1 & 4.6 & 4.01 & -2.09 & 4.52 & 332.46 & 1 \\
P130 & 00 43 \ 5.91 & 41 19 15.7 & -252.2 & 4.6 & 4.88 & -1.53 & 5.12 & 342.60 & 1 \\
P127 & 00 43 \ 6.01 & 41 18 28.2 & 31.4 & 4.6 & 4.24 & -2.00 & 4.69 & 334.78 & 1 \\
P134 & 00 43 \ 6.13 & 41 20 \ 3.3 & -48.0 & 4.6 & 5.55 & -1.11 & 5.66 & 348.73 & 1 \\
P205 & 00 43 \ 6.15 & 41 20 19.4 & -263.5 & 6.4 & 5.78 & -0.96 & 5.86 & 350.60 & 1 \\
PN\_6\_3\_12 & 00 43 \ 6.22 & 41 30 19.4 & -221.3 & 11.6 & 13.97 & 4.78 & 14.76 & 18.88 & 1 \\
P495 & 00 43 \ 6.40 & 41 17 50.5 & -302.5 & 6.4 & 3.77 & -2.42 & 4.48 & 327.31 & 1 \\
P128 & 00 43 \ 6.62 & 41 18 37.5 & -80.0 & 4.6 & 4.44 & -2.00 & 4.87 & 335.69 & 1 \\
P241 & 00 43 \ 7.05 & 41 24 56.0 & -112.7 & 3.3 & 9.65 & 1.55 & 9.77 & 9.15 & 2 \\
P131 & 00 43 \ 7.30 & 41 19 21.8 & -338.2 & 4.6 & 5.11 & -1.68 & 5.39 & 341.77 & 1 \\
P497 & 00 43 \ 7.89 & 41 15 47.1 & -34.9 & 4.6 & 2.25 & -3.83 & 4.44 & 300.42 & 1 \\
P498 & 00 43 \ 7.94 & 41 15 37.5 & -99.3 & 6.4 & 2.12 & -3.93 & 4.47 & 298.39 & 1 \\
P499 & 00 43 \ 8.15 & 41 17 42.0 & -334.2 & 6.4 & 3.84 & -2.77 & 4.74 & 324.22 & 1 \\
P133 & 00 43 \ 8.80 & 41 20 \ 0.7 & -366.3 & 4.6 & 5.81 & -1.54 & 6.01 & 345.12 & 1 \\
P129 & 00 43 \ 9.05 & 41 18 43.8 & -431.8 & 4.6 & 4.79 & -2.32 & 5.32 & 334.16 & 1 \\
P178 & 00 43 \ 9.48 & 41 15 53.0 & -218.1 & 3.3 & 2.50 & -4.02 & 4.73 & 301.90 & 2 \\
P254 & 00 43 \ 9.78 & 41 26 51.9 & -107.9 & 3.3 & 11.52 & 2.24 & 11.74 & 11.02 & 2 \\
PN\_6\_4\_65 & 00 43 \ 9.86 & 41 27 \ 7.1 & -320.3 & 13.5 & 11.74 & 2.38 & 11.98 & 11.45 & 1 \\
PN\_10\_3\_2 & 00 43 10.51 & 42 11 33.2 & -291.2 & 13.5 & 48.17 & 27.81 & 55.62 & 30.00 & 1 \\
P240 & 00 43 10.82 & 41 25 40.3 & -94.5 & 3.1 & 10.66 & 1.40 & 10.75 & 7.48 & 3 \\
P203 & 00 43 10.78 & 41 19 53.5 & -107.4 & 4.6 & 5.92 & -1.92 & 6.22 & 342.08 & 1 \\
PN\_10\_3\_1 & 00 43 11.58 & 42 \ 7 12.7 & -209.1 & 5.3 & 44.73 & 25.15 & 51.32 & 29.35 & 1 \\
P239 & 00 43 12.36 & 41 25 26.0 & -60.5 & 4.6 & 10.63 & 1.03 & 10.68 & 5.51 & 1 \\
PN\_6\_1\_44 & 00 43 12.41 & 41 12 43.5 & -343.3 & 8.2 & 0.23 & -6.28 & 6.29 & 272.13 & 1 \\
P501 & 00 43 12.43 & 41 23 46.7 & -288.2 & 4.5 & 9.28 & 0.06 & 9.28 & 0.40 & 2 \\
P219 & 00 43 12.53 & 41 21 16.7 & -140.3 & 4.6 & 7.25 & -1.39 & 7.38 & 349.16 & 1 \\
P502 & 00 43 12.89 & 41 16 43.4 & -224.4 & 3.7 & 3.56 & -4.06 & 5.40 & 311.22 & 2 \\
P206 & 00 43 12.93 & 41 18 49.3 & -125.4 & 4.6 & 5.28 & -2.86 & 6.00 & 331.54 & 1 \\
P237 & 00 43 13.22 & 41 24 22.2 & -68.4 & 4.6 & 9.85 & 0.28 & 9.85 & 1.65 & 1 \\
PN\_3\_4\_13 & 00 43 13.73 & 40 52 32.2 & -407.8 & 6.0 & -16.14 & -18.09 & 24.25 & 228.25 & 1 \\
P218 & 00 43 14.12 & 41 21 12.6 & -309.1 & 4.4 & 7.36 & -1.67 & 7.55 & 347.21 & 2 \\
P242 & 00 43 14.37 & 41 21 59.9 & -343.7 & 4.6 & 8.03 & -1.26 & 8.13 & 351.11 & 1 \\
PN\_3\_3\_14 & 00 43 15.21 & 41 \ 4 21.3 & -389.1 & 13.5 & -6.31 & -11.53 & 13.14 & 241.29 & 1 \\
P504 & 00 43 15.32 & 41 18 27.9 & -573.5 & 4.6 & 5.25 & -3.43 & 6.27 & 326.79 & 1 \\
P207 & 00 43 15.65 & 41 18 \ 0.7 & -371.5 & 4.6 & 4.91 & -3.74 & 6.17 & 322.67 & 1 \\
P212 & 00 43 15.79 & 41 19 25.8 & -108.9 & 4.6 & 6.09 & -2.95 & 6.76 & 334.13 & 1 \\
P253 & 00 43 16.22 & 41 27 \ 4.5 & -96.9 & 2.5 & 12.39 & 1.38 & 12.46 & 6.35 & 4 \\
P214 & 00 43 16.65 & 41 19 46.1 & -146.1 & 6.4 & 6.45 & -2.89 & 7.07 & 335.89 & 1 \\
P252 & 00 43 16.71 & 41 26 27.6 & -194.3 & 4.6 & 11.94 & 0.95 & 11.97 & 4.55 & 1 \\
P243 & 00 43 16.72 & 41 22 26.2 & -43.9 & 4.6 & 8.65 & -1.37 & 8.75 & 351.03 & 1 \\
P211 & 00 43 17.24 & 41 19 33.1 & -78.7 & 4.6 & 6.34 & -3.10 & 7.06 & 333.92 & 1 \\
P213 & 00 43 17.98 & 41 19 43.2 & -79.2 & 4.6 & 6.56 & -3.12 & 7.26 & 334.56 & 1 \\
P217 & 00 43 17.99 & 41 21 34.5 & -245.2 & 3.3 & 8.08 & -2.06 & 8.34 & 345.72 & 2 \\
PN\_10\_1\_11 & 00 43 18.00 & 41 45 46.4 & -232.8 & 6.0 & 27.88 & 11.85 & 30.29 & 23.04 & 1 \\
P210 & 00 43 18.13 & 41 19 34.9 & -288.1 & 4.6 & 6.46 & -3.22 & 7.22 & 333.49 & 1 \\
PN\_10\_1\_14 & 00 43 18.26 & 41 43 35.3 & -228.0 & 6.0 & 26.12 & 10.56 & 28.17 & 22.01 & 1 \\
P505 & 00 43 18.68 & 41 15 39.5 & -88.6 & 2.6 & 3.31 & -5.56 & 6.47 & 300.76 & 4 \\
PN\_6\_1\_46 & 00 43 19.21 & 41 12 12.9 & -295.9 & 13.5 & 0.55 & -7.62 & 7.64 & 274.14 & 1 \\
P208 & 00 43 19.41 & 41 17 45.8 & 12.2 & 4.6 & 5.11 & -4.47 & 6.79 & 318.87 & 1 \\
PN\_3\_3\_17 & 00 43 19.85 & 41 \ 2 33.9 & -418.9 & 6.0 & -7.27 & -13.27 & 15.13 & 241.27 & 1 \\
PN\_3\_3\_22 & 00 43 20.61 & 40 55 32.3 & -310.9 & 6.0 & -12.94 & -17.43 & 21.71 & 233.41 & 1 \\
PN\_3\_3\_21 & 00 43 20.66 & 40 57 44.0 & -518.8 & 6.0 & -11.14 & -16.17 & 19.64 & 235.44 & 1 \\
P209 & 00 43 20.85 & 41 17 51.4 & -322.4 & 2.7 & 5.34 & -4.63 & 7.07 & 319.08 & 3 \\
PN\_3\_3\_18 & 00 43 21.34 & 41 \ 5 28.7 & -375.8 & 6.0 & -4.73 & -11.83 & 12.74 & 248.20 & 1 \\
P244 & 00 43 23.43 & 41 23 51.3 & -304.0 & 4.6 & 10.53 & -1.58 & 10.65 & 351.47 & 1 \\
PN\_10\_4\_15 & 00 43 23.54 & 41 53 36.0 & -300.6 & 6.0 & 34.87 & 15.51 & 38.17 & 23.98 & 1 \\
PN\_6\_3\_21 & 00 43 23.64 & 41 36 11.2 & -188.9 & 13.5 & 20.64 & 5.48 & 21.36 & 14.87 & 1 \\
PN\_10\_1\_8 & 00 43 23.70 & 41 50 18.7 & -207.7 & 6.0 & 32.20 & 13.59 & 34.95 & 22.89 & 1 \\
P251 & 00 43 24.31 & 41 24 37.4 & -55.3 & 4.6 & 11.25 & -1.27 & 11.33 & 353.55 & 1 \\
P246 & 00 43 24.31 & 41 23 16.0 & -85.4 & 4.6 & 10.14 & -2.05 & 10.35 & 348.56 & 1 \\
P245 & 00 43 24.57 & 41 23 44.1 & 6.9 & 4.6 & 10.55 & -1.82 & 10.71 & 350.20 & 1 \\
P511 & 00 43 24.69 & 41 20 24.4 & -297.8 & 6.4 & 7.85 & -3.76 & 8.70 & 334.42 & 1 \\
P250 & 00 43 24.78 & 41 24 48.5 & -121.2 & 4.6 & 11.46 & -1.24 & 11.52 & 353.83 & 1 \\
P512 & 00 43 25.82 & 41 22 40.7 & -302.9 & 4.6 & 9.83 & -2.62 & 10.17 & 345.05 & 1 \\
P34 & 00 43 26.16 & 41 25 54.0 & -105.7 & 6.4 & 12.50 & -0.82 & 12.52 & 356.24 & 1 \\
PN\_6\_3\_28 & 00 43 26.19 & 41 29 37.3 & -51.8 & 8.2 & 15.54 & 1.31 & 15.60 & 4.83 & 1 \\
PN\_6\_1\_64 & 00 43 26.43 & 41 \ 6 42.3 & -343.4 & 13.5 & -3.17 & -11.90 & 12.32 & 255.07 & 1 \\
P216 & 00 43 26.59 & 41 20 26.3 & -231.3 & 4.6 & 8.08 & -4.03 & 9.03 & 333.48 & 1 \\
PN\_6\_1\_57 & 00 43 27.07 & 41 10 28.2 & -260.8 & 8.2 & -0.03 & -9.84 & 9.84 & 269.85 & 1 \\
PN\_10\_3\_6 & 00 43 27.24 & 42 \ 4 45.6 & -201.3 & 4.8 & 44.40 & 21.37 & 49.27 & 25.70 & 2 \\
PN\_6\_4\_93 & 00 43 28.48 & 41 20 17.8 & -261.2 & 9.9 & 8.16 & -4.40 & 9.28 & 331.67 & 1 \\
PN\_10\_4\_17 & 00 43 28.49 & 41 51 55.3 & -149.5 & 6.0 & 34.03 & 13.79 & 36.72 & 22.06 & 1 \\
PN\_10\_3\_4 & 00 43 28.80 & 42 11 \ 6.4 & -124.8 & 11.6 & 49.76 & 24.78 & 55.59 & 26.48 & 1 \\
PN\_10\_4\_11 & 00 43 32.36 & 41 58 42.4 & -611.7 & 6.0 & 39.99 & 17.11 & 43.50 & 23.16 & 1 \\
P279 & 00 43 32.67 & 41 26 16.8 & -177.0 & 4.6 & 13.51 & -1.60 & 13.60 & 353.24 & 1 \\
PN\_10\_4\_13 & 00 43 32.82 & 41 54 \ 9.9 & -333.4 & 6.0 & 36.33 & 14.42 & 39.09 & 21.65 & 1 \\
PN\_10\_4\_16 & 00 43 33.16 & 41 52 45.5 & -244.2 & 6.0 & 35.22 & 13.56 & 37.74 & 21.06 & 1 \\
P270 & 00 43 33.37 & 41 27 50.0 & -165.8 & 6.4 & 14.86 & -0.81 & 14.88 & 356.86 & 1 \\
P518 & 00 43 35.41 & 41 22 30.0 & -90.2 & 4.6 & 10.71 & -4.20 & 11.51 & 338.61 & 1 \\
PN\_10\_1\_15 & 00 43 36.30 & 41 42 57.0 & -125.0 & 8.2 & 27.53 & 7.44 & 28.52 & 15.12 & 1 \\
PN\_10\_1\_17 & 00 43 36.60 & 41 49 42.8 & -227.6 & 6.0 & 33.09 & 11.29 & 34.97 & 18.83 & 1 \\
PN\_3\_3\_24 & 00 43 36.81 & 41 \ 3 32.6 & -279.4 & 8.2 & -4.64 & -15.32 & 16.01 & 253.17 & 1 \\
PN\_3\_1\_2 & 00 43 36.84 & 40 37 38.0 & -323.2 & 4.2 & -25.82 & -30.24 & 39.76 & 229.51 & 2 \\
PN\_6\_3\_36 & 00 43 37.22 & 41 31 \ 4.7 & -658.0 & 6.0 & 17.92 & 0.46 & 17.93 & 1.48 & 1 \\
P520 & 00 43 37.27 & 41 22 38.0 & -263.5 & 3.3 & 11.02 & -4.41 & 11.87 & 338.22 & 2 \\
PN\_6\_1\_61 & 00 43 37.35 & 41 14 30.0 & -253.3 & 8.2 & 4.38 & -9.10 & 10.10 & 295.72 & 1 \\
P275 & 00 43 37.90 & 41 27 38.9 & -113.8 & 3.3 & 15.19 & -1.62 & 15.28 & 353.93 & 2 \\
P281 & 00 43 38.03 & 41 24 33.7 & -166.1 & 3.3 & 12.68 & -3.41 & 13.13 & 344.94 & 2 \\
P282 & 00 43 38.27 & 41 24 \ 5.5 & -242.6 & 4.6 & 12.33 & -3.72 & 12.87 & 343.21 & 1 \\
PN\_10\_1\_18 & 00 43 38.71 & 41 49 31.0 & -191.6 & 8.2 & 33.16 & 10.85 & 34.89 & 18.12 & 1 \\
P278 & 00 43 39.26 & 41 26 29.8 & -132.7 & 3.7 & 14.40 & -2.49 & 14.61 & 350.20 & 2 \\
P276 & 00 43 39.34 & 41 26 53.4 & -212.9 & 4.6 & 14.73 & -2.27 & 14.90 & 351.23 & 1 \\
P522 & 00 43 39.40 & 41 22 57.6 & -64.5 & 4.6 & 11.52 & -4.54 & 12.39 & 338.48 & 1 \\
PN\_6\_3\_47 & 00 43 40.12 & 41 35 \ 4.6 & -168.2 & 9.9 & 21.51 & 2.32 & 21.63 & 6.16 & 1 \\
P283 & 00 43 40.61 & 41 23 30.1 & -167.9 & 4.6 & 12.10 & -4.42 & 12.88 & 339.93 & 1 \\
PN\_6\_4\_110 & 00 43 41.37 & 41 18 11.5 & -276.3 & 6.0 & 7.84 & -7.59 & 10.91 & 315.90 & 1 \\
P274 & 00 43 41.74 & 41 28 \ 2.8 & -191.1 & 4.6 & 15.93 & -1.97 & 16.05 & 352.94 & 1 \\
P523 & 00 43 42.47 & 41 22 47.1 & -395.5 & 4.6 & 11.71 & -5.12 & 12.78 & 336.40 & 1 \\
PN\_6\_1\_66 & 00 43 43.28 & 41 \ 9 30.9 & -348.3 & 8.2 & 0.95 & -12.88 & 12.92 & 274.21 & 1 \\
P285 & 00 43 43.39 & 41 27 31.0 & -4.6 & 4.6 & 15.68 & -2.53 & 15.88 & 350.83 & 1 \\
PN\_6\_1\_68 & 00 43 43.94 & 41 11 36.5 & -303.3 & 11.6 & 2.73 & -11.78 & 12.09 & 283.06 & 1 \\
PN\_3\_3\_23 & 00 43 44.52 & 40 59 59.4 & -279.7 & 6.0 & -6.70 & -18.56 & 19.73 & 250.14 & 1 \\
P284 & 00 43 44.99 & 41 27 14.5 & -171.8 & 4.6 & 15.63 & -2.94 & 15.90 & 349.36 & 1 \\
PN\_6\_3\_48 & 00 43 45.18 & 41 35 17.9 & -558.6 & 13.5 & 22.23 & 1.68 & 22.30 & 4.31 & 1 \\
P525 & 00 43 45.23 & 41 23 55.3 & -145.4 & 4.6 & 12.94 & -4.88 & 13.83 & 339.32 & 1 \\
PN\_3\_4\_20 & 00 43 47.43 & 40 47 19.0 & -466.7 & 6.0 & -16.75 & -26.31 & 31.19 & 237.52 & 1 \\
PN\_6\_3\_45 & 00 43 48.20 & 41 31 26.3 & 6.9 & 6.0 & 19.40 & -1.01 & 19.43 & 357.02 & 1 \\
PN\_6\_3\_52 & 00 43 49.67 & 41 38 \ 7.5 & -538.9 & 13.5 & 25.03 & 2.62 & 25.16 & 5.97 & 1 \\
P286 & 00 43 49.72 & 41 27 58.4 & -13.0 & 4.6 & 16.73 & -3.24 & 17.04 & 349.05 & 1 \\
PN\_10\_4\_19 & 00 43 51.05 & 41 58 24.6 & -68.7 & 6.0 & 41.75 & 14.10 & 44.07 & 18.65 & 1 \\
PN\_3\_3\_27 & 00 43 52.63 & 40 57 38.8 & -402.6 & 6.0 & -7.74 & -21.16 & 22.53 & 249.92 & 1 \\
PN\_3\_3\_26 & 00 43 53.08 & 40 55 \ 9.9 & -405.8 & 6.0 & -9.72 & -22.66 & 24.65 & 246.79 & 1 \\
PN\_10\_4\_20 & 00 43 54.17 & 42 \ 2 39.0 & -231.0 & 6.0 & 45.55 & 16.07 & 48.30 & 19.43 & 1 \\
PN\_6\_3\_58 & 00 43 54.74 & 41 35 \ 2.3 & -91.8 & 13.5 & 23.05 & 0.07 & 23.05 & 0.16 & 1 \\
PN\_10\_1\_16 & 00 43 54.89 & 41 45 39.2 & -230.2 & 6.0 & 31.74 & 6.16 & 32.33 & 10.98 & 1 \\
PN\_10\_1\_27 & 00 43 54.93 & 41 43 51.7 & -499.2 & 6.0 & 30.28 & 5.12 & 30.71 & 9.60 & 1 \\
P288 & 00 43 55.05 & 41 26 \ 4.9 & -155.1 & 4.6 & 15.76 & -5.14 & 16.58 & 341.93 & 1 \\
P529 & 00 43 58.21 & 41 30 44.9 & -6.8 & 6.4 & 19.92 & -2.94 & 20.13 & 351.61 & 1 \\
P530 & 00 43 58.63 & 41 27 18.5 & -126.9 & 4.4 & 17.15 & -4.99 & 17.86 & 343.79 & 2 \\
PN\_6\_1\_72 & 00 43 58.85 & 41 11 30.1 & -247.3 & 8.2 & 4.26 & -14.13 & 14.76 & 286.78 & 1 \\
PN\_6\_1\_73 & 00 43 59.45 & 41 16 47.4 & -30.5 & 6.0 & 8.65 & -11.18 & 14.13 & 307.73 & 1 \\
PN\_6\_1\_74 & 00 43 59.92 & 41 15 35.2 & -255.5 & 6.0 & 7.71 & -11.94 & 14.22 & 302.86 & 1 \\
PN\_10\_1\_31 & 00 43 59.95 & 41 50 56.8 & -40.1 & 6.0 & 36.61 & 8.44 & 37.57 & 12.98 & 1 \\
PN\_10\_1\_26 & 00 44 \ 0.34 & 41 43 56.8 & -116.3 & 6.0 & 30.93 & 4.35 & 31.24 & 8.00 & 1 \\
PN\_10\_1\_30 & 00 44 \ 1.35 & 41 47 \ 8.2 & -181.0 & 6.0 & 33.65 & 6.03 & 34.18 & 10.16 & 1 \\
P532 & 00 44 \ 2.48 & 41 28 \ 3.1 & -40.3 & 6.4 & 18.18 & -5.15 & 18.89 & 344.19 & 1 \\
P533 & 00 44 \ 2.86 & 41 31 16.7 & -100.2 & 3.3 & 20.85 & -3.34 & 21.12 & 350.89 & 2 \\
PN\_6\_3\_57 & 00 44 \ 3.89 & 41 36 52.3 & -35.9 & 8.2 & 25.53 & -0.28 & 25.54 & 359.38 & 1 \\
P536 & 00 44 \ 6.70 & 41 28 \ 5.4 & -72.9 & 6.4 & 18.66 & -5.77 & 19.53 & 342.82 & 1 \\
P537 & 00 44 \ 7.18 & 41 25 31.3 & -152.1 & 6.4 & 16.62 & -7.33 & 18.16 & 336.21 & 1 \\
PN\_6\_1\_75 & 00 44 \ 7.51 & 41 10 \ 9.3 & -272.2 & 8.2 & 4.10 & -16.24 & 16.75 & 284.17 & 1 \\
P538 & 00 44 \ 7.68 & 41 30 40.3 & -149.1 & 6.4 & 20.88 & -4.43 & 21.34 & 348.02 & 1 \\
P539 & 00 44 \ 8.13 & 41 31 18.7 & -187.4 & 4.6 & 21.45 & -4.13 & 21.84 & 349.10 & 1 \\
PN\_6\_1\_95 & 00 44 \ 8.83 & 41 15 20.4 & -223.3 & 8.2 & 8.48 & -13.45 & 15.90 & 302.22 & 1 \\
P541 & 00 44 \ 9.52 & 41 27 11.6 & -124.5 & 4.4 & 18.24 & -6.72 & 19.43 & 339.77 & 2 \\
PN\_10\_3\_7 & 00 44 \ 9.93 & 42 \ 6 40.1 & -106.1 & 4.8 & 50.52 & 15.99 & 52.99 & 17.57 & 2 \\
PN\_10\_4\_21 & 00 44 10.84 & 41 56 29.4 & -68.4 & 6.0 & 42.31 & 9.98 & 43.47 & 13.28 & 1 \\
PN\_6\_3\_70 & 00 44 11.27 & 41 34 24.3 & -107.1 & 8.2 & 24.31 & -2.83 & 24.48 & 353.37 & 1 \\
PN\_3\_3\_28 & 00 44 11.42 & 41 \ 1 \ 1.8 & -349.3 & 4.2 & -2.93 & -22.11 & 22.30 & 262.46 & 2 \\
PN\_6\_1\_70 & 00 44 11.94 & 41 13 59.8 & -234.9 & 6.0 & 7.72 & -14.70 & 16.61 & 297.70 & 1 \\
PN\_10\_4\_23 & 00 44 12.01 & 41 54 11.2 & -149.4 & 6.0 & 40.55 & 8.48 & 41.43 & 11.81 & 1 \\
PN\_6\_3\_85 & 00 44 12.15 & 41 39 49.1 & -620.8 & 11.6 & 28.83 & 0.16 & 28.83 & 0.32 & 1 \\
PN\_10\_1\_24 & 00 44 12.48 & 41 44 19.4 & -198.8 & 6.0 & 32.55 & 2.71 & 32.66 & 4.76 & 1 \\
P545 & 00 44 13.15 & 41 30 \ 9.5 & -314.9 & 4.6 & 21.05 & -5.56 & 21.77 & 345.19 & 1 \\
PN\_6\_3\_68 & 00 44 13.48 & 41 31 53.8 & -21.9 & 6.0 & 22.50 & -4.61 & 22.97 & 348.42 & 1 \\
P548 & 00 44 15.46 & 41 27 15.1 & -177.9 & 8.2 & 18.93 & -7.59 & 20.39 & 338.14 & 1 \\
PN\_6\_3\_81 & 00 44 15.71 & 41 34 21.2 & -131.9 & 11.6 & 24.75 & -3.53 & 25.00 & 351.87 & 1 \\
P549 & 00 44 16.17 & 41 31 18.4 & -101.4 & 6.4 & 22.31 & -5.36 & 22.95 & 346.49 & 1 \\
PN\_10\_4\_27 & 00 44 16.23 & 41 57 \ 3.1 & -225.1 & 6.0 & 43.34 & 9.49 & 44.37 & 12.35 & 1 \\
PN\_10\_1\_36 & 00 44 16.29 & 41 42 22.3 & -136.5 & 8.2 & 31.36 & 1.01 & 31.38 & 1.84 & 1 \\
P550 & 00 44 17.03 & 41 29 48.1 & -48.2 & 4.6 & 21.18 & -6.36 & 22.11 & 343.28 & 1 \\
P551 & 00 44 17.68 & 41 33 42.5 & -147.8 & 4.6 & 24.44 & -4.21 & 24.80 & 350.23 & 1 \\
PN\_10\_1\_32 & 00 44 19.33 & 41 46 \ 9.0 & -82.5 & 6.0 & 34.77 & 2.72 & 34.88 & 4.48 & 1 \\
P554 & 00 44 19.65 & 41 30 20.7 & -209.6 & 13.3 & 21.90 & -6.45 & 22.83 & 343.59 & 1 \\
PN\_3\_4\_21 & 00 44 20.37 & 40 49 \ 4.7 & -277.6 & 6.0 & -11.71 & -30.38 & 32.56 & 248.92 & 1 \\
PN\_6\_4\_151 & 00 44 20.88 & 41 24 26.8 & -201.9 & 6.0 & 17.22 & -10.04 & 19.94 & 329.75 & 1 \\
PN\_6\_3\_83 & 00 44 22.38 & 41 35 51.5 & -4.9 & 6.0 & 26.70 & -3.68 & 26.95 & 352.15 & 1 \\
PN\_10\_4\_30 & 00 44 23.35 & 41 53 35.7 & -114.7 & 6.0 & 41.28 & 6.41 & 41.78 & 8.83 & 1 \\
PN\_10\_1\_37 & 00 44 23.60 & 41 40 49.1 & 1.4 & 8.2 & 30.88 & -1.01 & 30.90 & 358.14 & 1 \\
PN\_6\_4\_147 & 00 44 23.70 & 41 25 51.7 & -275.4 & 8.2 & 18.68 & -9.66 & 21.03 & 332.66 & 1 \\
PN\_10\_4\_29 & 00 44 24.08 & 41 55 26.5 & -154.6 & 8.2 & 42.87 & 7.37 & 43.50 & 9.75 & 1 \\
P555 & 00 44 24.41 & 41 29 46.4 & -102.5 & 4.6 & 21.95 & -7.51 & 23.20 & 341.12 & 1 \\
PN\_6\_3\_88 & 00 44 24.95 & 41 38 30.5 & -181.6 & 6.0 & 29.14 & -2.55 & 29.25 & 355.01 & 1 \\
P557 & 00 44 24.96 & 41 31 45.7 & -72.9 & 4.6 & 23.63 & -6.44 & 24.50 & 344.75 & 1 \\
PN\_10\_1\_33 & 00 44 25.12 & 41 42 45.3 & -88.3 & 6.0 & 32.63 & -0.12 & 32.63 & 359.79 & 1 \\
P558 & 00 44 25.42 & 41 29 52.9 & -136.1 & 4.6 & 22.15 & -7.60 & 23.42 & 341.06 & 1 \\
PN\_6\_4\_149 & 00 44 25.63 & 41 26 40.4 & -331.3 & 6.0 & 19.55 & -9.48 & 21.73 & 334.12 & 1 \\
PN\_10\_4\_25 & 00 44 25.75 & 41 59 56.9 & -161.6 & 6.0 & 46.73 & 9.72 & 47.73 & 11.75 & 1 \\
PN\_9\_2\_42 & 00 44 25.96 & 42 \ 2 \ 1.8 & -157.7 & 6.0 & 48.45 & 10.89 & 49.66 & 12.66 & 1 \\
PN\_10\_4\_31 & 00 44 26.06 & 41 52 \ 7.4 & -137.4 & 11.6 & 40.37 & 5.15 & 40.70 & 7.27 & 1 \\
P559 & 00 44 26.33 & 41 33 15.0 & -117.6 & 3.7 & 25.00 & -5.79 & 25.66 & 346.95 & 2 \\
PN\_6\_4\_154 & 00 44 27.55 & 41 22 28.6 & -254.9 & 6.0 & 16.34 & -12.20 & 20.39 & 323.24 & 1 \\
PN\_6\_4\_153 & 00 44 28.32 & 41 23 17.5 & -366.8 & 6.0 & 17.08 & -11.85 & 20.79 & 325.26 & 1 \\
PN\_10\_4\_28 & 00 44 28.79 & 41 56 59.6 & -122.9 & 8.2 & 44.64 & 7.55 & 45.28 & 9.60 & 1 \\
P560 & 00 44 29.82 & 41 32 45.1 & -195.5 & 4.6 & 24.97 & -6.61 & 25.83 & 345.16 & 1 \\
P561 & 00 44 30.18 & 41 32 35.7 & -203.6 & 6.4 & 24.88 & -6.76 & 25.78 & 344.80 & 1 \\
PN\_10\_3\_8 & 00 44 30.49 & 42 \ 8 55.1 & -90.1 & 4.2 & 54.56 & 14.18 & 56.37 & 14.57 & 2 \\
P562 & 00 44 30.97 & 41 33 41.7 & -78.2 & 4.0 & 25.86 & -6.24 & 26.61 & 346.43 & 1 \\
PN\_6\_4\_157 & 00 44 31.43 & 41 21 31.2 & -249.3 & 6.0 & 15.98 & -13.35 & 20.82 & 320.12 & 1 \\
PN\_6\_4\_152 & 00 44 32.19 & 41 25 47.1 & -120.5 & 6.0 & 19.54 & -11.00 & 22.42 & 330.62 & 1 \\
PN\_10\_1\_43 & 00 44 32.44 & 41 46 37.8 & -12.5 & 6.0 & 36.58 & 1.01 & 36.59 & 1.58 & 1 \\
P563 & 00 44 34.56 & 41 33 29.4 & -161.8 & 4.6 & 26.08 & -6.91 & 26.98 & 345.16 & 1 \\
PN\_6\_3\_95 & 00 44 34.66 & 41 29 16.8 & -185.0 & 6.0 & 22.66 & -9.36 & 24.52 & 337.56 & 1 \\
PN\_5\_2\_5 & 00 44 35.12 & 41 \ 8 \ 4.7 & -336.3 & 13.5 & 5.41 & -21.68 & 22.35 & 284.00 & 1 \\
PN\_10\_4\_33 & 00 44 35.60 & 41 56 \ 6.9 & -105.4 & 6.0 & 44.66 & 6.01 & 45.06 & 7.66 & 1 \\
PN\_9\_2\_32 & 00 44 37.56 & 41 50 43.7 & -154.7 & 6.0 & 40.47 & 2.60 & 40.56 & 3.67 & 1 \\
PN\_10\_1\_38 & 00 44 38.25 & 41 43 53.9 & -138.6 & 8.2 & 34.97 & -1.46 & 35.01 & 357.61 & 1 \\
PN\_10\_4\_32 & 00 44 38.57 & 41 53 \ 2.2 & -153.4 & 6.0 & 42.47 & 3.78 & 42.63 & 5.08 & 1 \\
P564 & 00 44 38.82 & 41 31 31.3 & -153.7 & 4.6 & 24.94 & -8.70 & 26.41 & 340.77 & 1 \\
PN\_5\_3\_3 & 00 44 40.98 & 41 37 \ 6.7 & -177.3 & 5.5 & 29.73 & -5.80 & 30.29 & 348.97 & 2 \\
P566 & 00 44 41.71 & 41 32 \ 4.1 & -206.2 & 2.3 & 25.70 & -8.82 & 27.17 & 341.05 & 4 \\
PN\_5\_1\_5 & 00 44 42.22 & 41 \ 8 \ 1.4 & -255.9 & 6.0 & 6.13 & -22.81 & 23.62 & 285.05 & 1 \\
PN\_4\_1\_1 & 00 44 42.76 & 40 40 \ 5.5 & -386.6 & 4.2 & -16.60 & -39.04 & 42.42 & 246.97 & 2 \\
PN\_5\_1\_2 & 00 44 43.79 & 41 14 27.8 & -320.6 & 4.2 & 11.56 & -19.32 & 22.52 & 300.89 & 2 \\
PN\_9\_1\_5 & 00 44 44.61 & 41 47 \ 5.8 & -383.4 & 6.0 & 38.27 & -0.58 & 38.27 & 359.14 & 1 \\
PN\_9\_1\_14 & 00 44 45.03 & 41 41 56.3 & -59.2 & 6.0 & 34.11 & -3.62 & 34.30 & 353.94 & 1 \\
P567 & 00 44 45.24 & 41 31 49.6 & -190.7 & 4.6 & 25.88 & -9.50 & 27.57 & 339.84 & 1 \\
PN\_9\_1\_4 & 00 44 48.49 & 41 48 17.7 & -150.5 & 6.0 & 39.67 & -0.47 & 39.67 & 359.32 & 1 \\
PN\_5\_3\_2 & 00 44 49.77 & 41 39 16.2 & -153.3 & 5.8 & 32.44 & -5.89 & 32.97 & 349.71 & 2 \\
P568 & 00 44 50.13 & 41 31 \ 7.9 & -118.5 & 4.6 & 25.84 & -10.65 & 27.95 & 337.60 & 1 \\
P569 & 00 44 50.32 & 41 31 50.9 & -159.3 & 2.7 & 26.45 & -10.27 & 28.37 & 338.79 & 3 \\
PN\_9\_3\_2 & 00 44 52.26 & 42 11 57.5 & -41.6 & 6.0 & 59.37 & 12.65 & 60.70 & 12.02 & 1 \\
PN\_9\_1\_3 & 00 44 52.77 & 41 49 44.2 & -191.3 & 6.0 & 41.30 & -0.29 & 41.30 & 359.60 & 1 \\
PN\_5\_1\_3 & 00 44 53.09 & 41 15 58.1 & -226.4 & 8.2 & 13.80 & -19.88 & 24.20 & 304.77 & 1 \\
PN\_9\_4\_3 & 00 44 53.63 & 41 53 25.3 & -120.1 & 6.0 & 44.40 & 1.71 & 44.43 & 2.21 & 1 \\
PN\_9\_1\_12 & 00 44 53.80 & 41 42 23.0 & -74.8 & 6.0 & 35.42 & -4.70 & 35.73 & 352.44 & 1 \\
PN\_5\_3\_1 & 00 44 54.06 & 41 35 \ 8.8 & -238.9 & 6.0 & 29.54 & -8.93 & 30.86 & 343.19 & 1 \\
PN\_4\_4\_1 & 00 44 54.41 & 40 52 45.2 & -463.7 & 4.2 & -4.99 & -33.51 & 33.88 & 261.53 & 2 \\
PN\_9\_4\_6 & 00 44 54.70 & 41 53 \ 5.5 & 18.3 & 6.0 & 44.25 & 1.36 & 44.27 & 1.76 & 1 \\
PN\_9\_4\_1 & 00 44 54.71 & 42 \ 0 37.4 & -689.6 & 13.5 & 50.39 & 5.72 & 50.71 & 6.47 & 1 \\
PN\_5\_1\_4 & 00 44 54.99 & 41 \ 9 52.8 & -330.2 & 4.2 & 9.04 & -23.69 & 25.36 & 290.88 & 2 \\
PN\_5\_4\_2 & 00 44 55.97 & 41 23 24.1 & -233.2 & 9.9 & 20.17 & -16.02 & 25.76 & 321.55 & 1 \\
PN\_5\_4\_3 & 00 44 56.30 & 41 20 25.2 & -298.2 & 4.2 & 17.78 & -17.79 & 25.15 & 314.97 & 2 \\
PN\_9\_4\_4 & 00 44 56.94 & 41 54 29.5 & -74.6 & 6.0 & 45.63 & 1.83 & 45.67 & 2.30 & 1 \\
PN\_5\_4\_1 & 00 44 57.06 & 41 26 16.9 & -170.2 & 8.2 & 22.64 & -14.52 & 26.89 & 327.33 & 1 \\
PN\_9\_1\_9 & 00 44 57.42 & 41 45 57.9 & -170.7 & 6.0 & 38.73 & -3.18 & 38.86 & 355.31 & 1 \\
PN\_9\_3\_4 & 00 44 59.86 & 42 \ 7 44.7 & -194.3 & 6.0 & 56.75 & 9.06 & 57.47 & 9.07 & 1 \\
PN\_5\_4\_7 & 00 45 \ 2.95 & 41 25 27.6 & -258.5 & 6.0 & 22.61 & -15.89 & 27.64 & 324.90 & 1 \\
PN\_5\_3\_13 & 00 45 \ 3.26 & 41 35 52.0 & -96.7 & 6.0 & 31.13 & -9.91 & 32.67 & 342.33 & 1 \\
PN\_9\_4\_11 & 00 45 \ 3.37 & 41 58 16.7 & -126.7 & 6.0 & 49.41 & 3.05 & 49.50 & 3.53 & 1 \\
PN\_9\_4\_9 & 00 45 \ 3.51 & 41 59 49.5 & -207.6 & 8.2 & 50.68 & 3.92 & 50.84 & 4.42 & 1 \\
PN\_5\_3\_12 & 00 45 \ 3.72 & 41 32 38.5 & -152.6 & 8.2 & 28.55 & -11.85 & 30.91 & 337.45 & 1 \\
PN\_9\_1\_6 & 00 45 \ 4.01 & 41 46 \ 7.2 & -101.7 & 6.0 & 39.57 & -4.09 & 39.78 & 354.10 & 1 \\
PN\_5\_1\_7 & 00 45 \ 5.06 & 41 12 52.1 & -215.7 & 4.2 & 12.57 & -23.51 & 26.66 & 298.14 & 2 \\
PN\_5\_1\_6 & 00 45 \ 5.30 & 41 \ 9 38.2 & -291.1 & 6.0 & 9.96 & -25.41 & 27.30 & 291.41 & 1 \\
PN\_5\_3\_16 & 00 45 \ 6.08 & 41 36 16.3 & -126.7 & 6.0 & 31.76 & -10.11 & 33.33 & 342.34 & 1 \\
PN\_5\_4\_5 & 00 45 \ 6.68 & 41 23 35.5 & -204.6 & 6.0 & 21.49 & -17.54 & 27.74 & 320.77 & 1 \\
PN\_4\_1\_2 & 00 45 \ 6.82 & 40 32 10.5 & -272.4 & 4.2 & -20.41 & -47.34 & 51.55 & 246.68 & 2 \\
PN\_4\_1\_3 & 00 45 \ 7.14 & 40 39 33.3 & -284.0 & 4.2 & -14.36 & -43.12 & 45.45 & 251.58 & 2 \\
PN\_5\_4\_8 & 00 45 \ 7.34 & 41 25 28.6 & -189.8 & 9.9 & 23.10 & -16.55 & 28.42 & 324.37 & 1 \\
PN\_5\_3\_14 & 00 45 \ 9.47 & 41 34 30.2 & -138.1 & 6.0 & 30.69 & -11.65 & 32.82 & 339.21 & 1 \\
PN\_9\_1\_20 & 00 45 11.72 & 41 47 39.6 & -135.6 & 6.0 & 41.65 & -4.37 & 41.88 & 354.01 & 1 \\
PN\_9\_1\_21 & 00 45 12.50 & 41 47 45.0 & -92.5 & 6.0 & 41.81 & -4.44 & 42.05 & 353.94 & 1 \\
PN\_9\_3\_9 & 00 45 14.34 & 42 11 56.8 & -138.7 & 8.2 & 61.73 & 9.31 & 62.43 & 8.57 & 1 \\
PN\_5\_3\_19 & 00 45 14.45 & 41 39 \ 3.1 & -105.5 & 6.0 & 34.93 & -9.77 & 36.28 & 344.37 & 1 \\
PN\_9\_3\_8 & 00 45 15.08 & 42 \ 5 58.6 & -6.2 & 6.0 & 56.94 & 5.73 & 57.23 & 5.75 & 1 \\
PN\_5\_4\_4 & 00 45 16.26 & 41 18 14.1 & -286.9 & 6.0 & 18.17 & -22.11 & 28.62 & 309.40 & 1 \\
PN\_9\_1\_22 & 00 45 17.07 & 41 49 53.7 & -83.1 & 6.0 & 44.05 & -3.89 & 44.22 & 354.96 & 1 \\
PN\_9\_4\_8 & 00 45 17.73 & 42 \ 2 26.7 & -115.1 & 8.2 & 54.35 & 3.29 & 54.45 & 3.46 & 1 \\
PN\_9\_4\_7 & 00 45 17.93 & 41 56 49.2 & -226.3 & 6.0 & 49.79 & 0.00 & 49.79 & 360.00 & 1 \\
PN\_9\_3\_10 & 00 45 18.96 & 42 12 44.7 & -185.0 & 8.2 & 62.87 & 9.07 & 63.53 & 8.21 & 1 \\
PN\_9\_4\_16 & 00 45 21.07 & 41 52 \ 7.8 & -44.8 & 6.0 & 46.31 & -3.20 & 46.42 & 356.05 & 1 \\
PN\_5\_4\_9 & 00 45 21.53 & 41 25 57.2 & -189.4 & 6.0 & 25.03 & -18.45 & 31.09 & 323.61 & 1 \\
PN\_9\_4\_13 & 00 45 23.00 & 42 \ 0 38.7 & -155.6 & 8.2 & 53.45 & 1.45 & 53.47 & 1.55 & 1 \\
PN\_5\_3\_25 & 00 45 23.64 & 41 35 50.5 & -167.0 & 6.0 & 33.31 & -13.03 & 35.77 & 338.63 & 1 \\
PN\_9\_4\_17 & 00 45 24.28 & 41 52 \ 0.1 & -70.1 & 6.0 & 46.55 & -3.76 & 46.70 & 355.38 & 1 \\
PN\_9\_1\_19 & 00 45 24.85 & 41 47 31.4 & -95.6 & 6.0 & 42.96 & -6.44 & 43.44 & 351.47 & 1 \\
PN\_9\_3\_11 & 00 45 25.48 & 42 14 10.6 & -146.9 & 13.5 & 64.74 & 8.92 & 65.35 & 7.84 & 1 \\
PN\_9\_3\_13 & 00 45 26.65 & 42 \ 8 33.8 & -548.8 & 8.2 & 60.29 & 5.49 & 60.54 & 5.20 & 1 \\
PN\_5\_3\_27 & 00 45 26.97 & 41 32 \ 9.3 & -87.9 & 6.0 & 30.67 & -15.68 & 34.45 & 332.92 & 1 \\
PN\_5\_3\_28 & 00 45 27.00 & 41 30 13.3 & -235.7 & 6.0 & 29.10 & -16.81 & 33.60 & 329.99 & 1 \\
PN\_9\_1\_29 & 00 45 27.07 & 41 41 17.9 & -127.0 & 6.0 & 38.13 & -10.39 & 39.52 & 344.76 & 1 \\
PN\_9\_4\_18 & 00 45 27.68 & 41 55 40.5 & -137.9 & 6.0 & 49.91 & -2.15 & 49.95 & 357.54 & 1 \\
PN\_5\_3\_22 & 00 45 28.10 & 41 34 34.5 & -187.8 & 8.2 & 32.77 & -14.45 & 35.81 & 336.21 & 1 \\
PN\_9\_4\_19 & 00 45 29.07 & 41 55 47.7 & -218.8 & 6.0 & 50.15 & -2.29 & 50.21 & 357.39 & 1 \\
PN\_9\_3\_14 & 00 45 31.55 & 42 \ 8 38.6 & -279.3 & 6.0 & 60.89 & 4.79 & 61.07 & 4.50 & 1 \\
PN\_4\_4\_2 & 00 45 32.80 & 40 53 36.6 & -157.5 & 6.0 & -0.09 & -38.93 & 38.93 & 269.87 & 1 \\
PN\_4\_3\_4 & 00 45 35.33 & 40 59 56.7 & -214.4 & 6.0 & 5.35 & -35.64 & 36.04 & 278.53 & 1 \\
PN\_9\_1\_26 & 00 45 36.85 & 41 47 20.4 & -70.0 & 6.0 & 44.11 & -8.37 & 44.90 & 349.25 & 1 \\
PN\_9\_4\_14 & 00 45 38.44 & 42 \ 0 24.3 & -126.9 & 8.2 & 54.92 & -1.03 & 54.93 & 358.93 & 1 \\
PN\_9\_1\_31 & 00 45 38.65 & 41 40 36.8 & -220.4 & 11.6 & 38.83 & -12.55 & 40.80 & 342.09 & 1 \\
PN\_9\_1\_32 & 00 45 41.57 & 41 43 \ 6.4 & -210.2 & 6.0 & 41.17 & -11.55 & 42.76 & 344.34 & 1 \\
PN\_9\_1\_28 & 00 45 42.30 & 41 44 28.9 & -183.9 & 6.0 & 42.37 & -10.86 & 43.74 & 345.63 & 1 \\
PN\_9\_4\_25 & 00 45 42.67 & 41 52 \ 7.6 & -554.5 & 6.0 & 48.64 & -6.48 & 49.07 & 352.42 & 1 \\
PN\_9\_4\_27 & 00 45 42.94 & 41 58 19.8 & 6.4 & 6.0 & 53.72 & -2.92 & 53.79 & 356.89 & 1 \\
PN\_9\_3\_16 & 00 45 43.61 & 42 \ 9 24.6 & -352.1 & 5.3 & 62.81 & 3.42 & 62.90 & 3.11 & 2 \\
PN\_5\_4\_10 & 00 45 43.98 & 41 22 40.3 & -325.1 & 4.2 & 24.80 & -23.78 & 34.36 & 316.20 & 2 \\
PN\_5\_4\_11 & 00 45 44.85 & 41 24 29.5 & -142.1 & 6.0 & 26.37 & -22.85 & 34.90 & 319.09 & 1 \\
PN\_9\_1\_24 & 00 45 45.87 & 41 49 44.2 & -216.3 & 6.0 & 47.04 & -8.35 & 47.77 & 349.93 & 1 \\
PN\_9\_3\_17 & 00 45 46.03 & 42 \ 3 33.7 & -121.0 & 6.0 & 58.31 & -0.34 & 58.31 & 359.66 & 1 \\
PN\_9\_4\_29 & 00 45 46.22 & 41 59 42.3 & -98.3 & 8.2 & 55.19 & -2.61 & 55.25 & 357.29 & 1 \\
PN\_5\_4\_12 & 00 45 47.63 & 41 25 22.6 & -245.0 & 9.9 & 27.40 & -22.76 & 35.62 & 320.28 & 1 \\
PN\_5\_1\_9 \ & 00 45 47.67 & 41 \ 9 17.4 & -117.3 & 13.5 & 14.31 & -32.11 & 35.16 & 294.01 & 1 \\
PN\_9\_4\_28 & 00 45 49.08 & 41 59 38.2 & -122.3 & 6.0 & 55.44 & -3.09 & 55.53 & 356.81 & 1 \\
PN\_5\_3\_33 & 00 45 49.19 & 41 36 44.1 & -166.4 & 11.6 & 36.81 & -16.40 & 40.30 & 335.98 & 1 \\
PN\_9\_3\_18 & 00 45 52.14 & 42 \ 4 \ 5.2 & -1.9 & 9.9 & 59.39 & -0.96 & 59.40 & 359.07 & 1 \\
PN\_9\_4\_32 & 00 45 52.42 & 42 \ 2 13.0 & -123.9 & 6.0 & 57.90 & -2.09 & 57.94 & 357.93 & 1 \\
PN\_9\_3\_19 & 00 45 53.36 & 42 \ 8 50.4 & -66.0 & 11.6 & 63.39 & 1.61 & 63.41 & 1.46 & 1 \\
PN\_5\_3\_30 & 00 45 53.79 & 41 35 34.7 & -119.3 & 4.2 & 36.37 & -17.78 & 40.48 & 333.95 & 2 \\
PN\_9\_1\_33 & 00 45 56.03 & 41 43 16.4 & -183.9 & 6.0 & 42.88 & -13.65 & 45.00 & 342.35 & 1 \\
PN\_5\_1\_10 & 00 45 56.20 & 41 12 14.4 & -213.9 & 8.2 & 17.64 & -31.71 & 36.28 & 299.09 & 1 \\
PN\_9\_3\_21 & 00 45 57.21 & 42 \ 7 45.8 & -92.0 & 8.2 & 62.93 & 0.41 & 62.93 & 0.37 & 1 \\
PN\_9\_1\_36 & 00 46 \ 0.28 & 41 45 46.8 & -103.1 & 6.0 & 45.38 & -12.83 & 47.16 & 344.21 & 1 \\
PN\_5\_3\_32 & 00 46 \ 0.58 & 41 39 25.9 & -144.9 & 6.0 & 40.24 & -16.57 & 43.52 & 337.62 & 1 \\
PN\_9\_1\_37 & 00 46 \ 1.89 & 41 49 47.1 & -70.5 & 6.0 & 48.81 & -10.75 & 49.98 & 347.58 & 1 \\
PN\_5\_3\_34 & 00 46 \ 2.01 & 41 31 40.5 & -123.8 & 4.8 & 34.09 & -21.30 & 40.19 & 328.00 & 2 \\
PN\_9\_4\_33 & 00 46 \ 4.87 & 41 56 38.0 & -117.0 & 6.0 & 54.70 & -7.22 & 55.18 & 352.48 & 1 \\
PN\_9\_3\_23 & 00 46 \ 6.22 & 42 \ 7 \ 0.8 & -86.3 & 8.2 & 63.29 & -1.39 & 63.31 & 358.74 & 1 \\
PN\_9\_1\_39 & 00 46 \ 7.30 & 41 48 \ 8.8 & -134.3 & 6.0 & 48.06 & -12.52 & 49.67 & 345.40 & 1 \\
PN\_9\_1\_38 & 00 46 \ 8.10 & 41 51 \ 0.0 & -104.3 & 6.0 & 50.47 & -10.98 & 51.65 & 347.72 & 1 \\
PN\_9\_3\_20 & 00 46 \ 8.44 & 42 11 31.5 & -81.0 & 6.0 & 67.20 & 0.90 & 67.21 & 0.77 & 1 \\
PN\_9\_4\_35 & 00 46 \ 9.31 & 41 55 44.4 & -47.5 & 6.0 & 54.46 & -8.41 & 55.10 & 351.22 & 1 \\
PN\_9\_3\_27 & 00 46 15.77 & 42 \ 9 20.8 & -80.0 & 13.5 & 66.22 & -1.47 & 66.24 & 358.73 & 1 \\
PN\_9\_3\_25 & 00 46 15.93 & 42 \ 5 35.8 & -142.7 & 6.0 & 63.19 & -3.68 & 63.29 & 356.67 & 1 \\
PN\_5\_3\_35 & 00 46 18.30 & 41 31 \ 9.8 & -174.9 & 4.2 & 35.45 & -24.07 & 42.85 & 325.82 & 2 \\
PN\_9\_4\_40 & 00 46 18.33 & 41 52 22.5 & -140.2 & 6.0 & 52.70 & -11.73 & 53.99 & 347.45 & 1 \\
PN\_9\_1\_41 & 00 46 19.13 & 41 49 42.6 & -103.3 & 8.2 & 50.62 & -13.41 & 52.36 & 345.17 & 1 \\
PN\_9\_4\_41 & 00 46 26.23 & 41 55 39.2 & -135.2 & 8.2 & 56.22 & -11.02 & 57.29 & 348.91 & 1 \\
PN\_5\_1\_12 & 00 46 31.62 & 41 12 57.1 & -220.9 & 13.5 & 22.09 & -36.71 & 42.85 & 301.04 & 1 \\
PN\_9\_3\_30 & 00 46 32.41 & 42 \ 3 42.1 & 10.7 & 5.8 & 63.43 & -7.27 & 63.84 & 353.47 & 2 \\
PN\_5\_1\_11 & 00 46 35.00 & 41 12 29.1 & -236.3 & 6.0 & 22.08 & -37.50 & 43.52 & 300.50 & 1 \\
PN\_9\_1\_47 & 00 46 40.29 & 41 45 46.0 & -134.4 & 8.2 & 49.71 & -18.91 & 53.18 & 339.17 & 1 \\
PN\_9\_3\_29 & 00 46 41.49 & 42 11 57.4 & -60.8 & 13.5 & 71.12 & -3.82 & 71.22 & 356.92 & 1 \\

\end{longtable}
